Beyond Distance: Mobility Neural Embeddings Reveal Visible and Invisible Barriers in Urban Space

Human mobility in cities is shaped not only by visible structures such as highways, rivers, and parks but also by invisible barriers rooted in socioeconomic segregation, uneven access to amenities, and administrative divisions. Yet identifying and quantifying these barriers at scale and their relative importance on people's movements remains a major challenge. Neural embedding models, originally developed for language, offer a powerful way to capture the complexity of human mobility from large-scale data. Here, we apply this approach to 25.4 million observed trajectories across 11 major U.S. cities, learning mobility embeddings that reveal how people move through urban space. These mobility embeddings define a functional distance between places, one that reflects behavioral rather than physical proximity, and allow us to detect barriers between neighborhoods that are geographically close but behaviorally disconnected. We find that the strongest predictors of these barriers are differences in access to amenities, administrative borders, and residential segregation by income and race. These invisible borders are concentrated in urban cores and persist across cities, spatial scales, and time periods. Physical infrastructure, such as highways and parks, plays a secondary but still significant role, especially at short distances. We also find that individuals who cross barriers tend to do so outside of traditional commuting hours and are more likely to live in areas with greater racial diversity, and higher transit use or income. Together, these findings reveal how spatial, social, and behavioral forces structure urban accessibility and provide a scalable framework to detect and monitor barriers in cities, with applications in planning, policy evaluation, and equity analysis.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccccc}
   \tabularnewline \midrule \midrule
   Dependent Variable: & \multicolumn{21}{c}{label}\\
   Distance (km)          & 1                               & 2                               & 3                               & 4                               & 5                               & 6                               & 7                               & 8                               & 9                               & 10                           & 11                              & 12                              & 13                              & 14                              & 15                              & 16                              & 17                              & 18                              & 19                              & 20                              & All \\   
   Model:                 & (1)                             & (2)                             & (3)                             & (4)                             & (5)                             & (6)                             & (7)                             & (8)                             & (9)                             & (10)                         & (11)                            & (12)                            & (13)                            & (14)                            & (15)                            & (16)                            & (17)                            & (18)                            & (19)                            & (20)                            & (21)\\  
   \midrule
   \emph{Variables}\\
   Constant               & 2.941$^{***}$                   & 2.259$^{***}$                   & 1.382$^{***}$                   & 0.8002$^{***}$                  & 0.4389$^{***}$                  & 0.1889$^{***}$                  & 0.0457$^{***}$                  & -0.0412$^{***}$                 & -0.0589$^{***}$                 & -0.0800$^{***}$              & -0.0992$^{***}$                 & -0.1077$^{***}$                 & -0.1122$^{***}$                 & -0.1222$^{***}$                 & -0.1360$^{***}$                 & -0.1696$^{***}$                 & -0.2022$^{***}$                 & -0.2274$^{***}$                 & -0.2510$^{***}$                 & -0.2875$^{***}$                 & -0.1223$^{***}$\\   
                          & (0.1111)                        & (0.0440)                        & (0.0274)                        & (0.0197)                        & (0.0149)                        & (0.0121)                        & (0.0102)                        & (0.0089)                        & (0.0080)                        & (0.0074)                     & (0.0070)                        & (0.0067)                        & (0.0066)                        & (0.0067)                        & (0.0068)                        & (0.0070)                        & (0.0072)                        & (0.0074)                        & (0.0077)                        & (0.0081)                        & (0.0017)\\   
   Race Distance          & 0.1496$^{***}$                  & 0.1792$^{***}$                  & 0.1655$^{***}$                  & 0.2068$^{***}$                  & 0.2221$^{***}$                  & 0.1787$^{***}$                  & 0.1907$^{***}$                  & 0.1962$^{***}$                  & 0.1977$^{***}$                  & 0.1850$^{***}$               & 0.1713$^{***}$                  & 0.1482$^{***}$                  & 0.1420$^{***}$                  & 0.1108$^{***}$                  & 0.0714$^{***}$                  & 0.0391$^{***}$                  & 0.0256$^{***}$                  & 0.0113$^{**}$                   & 0.0054                          & -0.0011                         & 0.0923$^{***}$\\   
                          & (0.0256)                        & (0.0133)                        & (0.0099)                        & (0.0081)                        & (0.0069)                        & (0.0063)                        & (0.0058)                        & (0.0054)                        & (0.0052)                        & (0.0050)                     & (0.0049)                        & (0.0048)                        & (0.0047)                        & (0.0046)                        & (0.0046)                        & (0.0046)                        & (0.0045)                        & (0.0045)                        & (0.0045)                        & (0.0044)                        & (0.0012)\\   
   Income Distance        & 0.1361$^{***}$                  & 0.1848$^{***}$                  & 0.2271$^{***}$                  & 0.2275$^{***}$                  & 0.1435$^{***}$                  & 0.1514$^{***}$                  & 0.1208$^{***}$                  & 0.1045$^{***}$                  & 0.0917$^{***}$                  & 0.0828$^{***}$               & 0.0729$^{***}$                  & 0.0592$^{***}$                  & 0.0432$^{***}$                  & 0.0577$^{***}$                  & 0.0679$^{***}$                  & 0.0856$^{***}$                  & 0.0764$^{***}$                  & 0.0750$^{***}$                  & 0.0561$^{***}$                  & 0.0633$^{***}$                  & 0.0843$^{***}$\\   
                          & (0.0217)                        & (0.0125)                        & (0.0096)                        & (0.0081)                        & (0.0070)                        & (0.0064)                        & (0.0060)                        & (0.0057)                        & (0.0054)                        & (0.0051)                     & (0.0050)                        & (0.0048)                        & (0.0046)                        & (0.0045)                        & (0.0044)                        & (0.0043)                        & (0.0042)                        & (0.0041)                        & (0.0040)                        & (0.0040)                        & (0.0012)\\   
   Trans. Public Distance & -0.2122$^{***}$                 & -0.1732$^{***}$                 & -0.0442$^{***}$                 & 0.0080                          & 0.0219$^{***}$                  & 0.0135$^{*}$                    & 0.0172$^{**}$                   & 0.0436$^{***}$                  & 0.0359$^{***}$                  & 0.0304$^{***}$               & 0.0567$^{***}$                  & 0.0748$^{***}$                  & 0.0725$^{***}$                  & 0.0553$^{***}$                  & 0.0474$^{***}$                  & 0.0233$^{***}$                  & 0.0075$^{*}$                    & -0.0060                         & -0.0142$^{***}$                 & -0.0348$^{***}$                 & 0.0414$^{***}$\\   
                          & (0.0228)                        & (0.0135)                        & (0.0103)                        & (0.0086)                        & (0.0078)                        & (0.0072)                        & (0.0067)                        & (0.0062)                        & (0.0059)                        & (0.0056)                     & (0.0054)                        & (0.0051)                        & (0.0049)                        & (0.0048)                        & (0.0046)                        & (0.0045)                        & (0.0044)                        & (0.0043)                        & (0.0042)                        & (0.0041)                        & (0.0012)\\   
   POI Intervening Opp.   & 0.6595$^{***}$                  & 0.8222$^{***}$                  & 0.7623$^{***}$                  & 0.6660$^{***}$                  & 0.5567$^{***}$                  & 0.4694$^{***}$                  & 0.4572$^{***}$                  & 0.4242$^{***}$                  & 0.4335$^{***}$                  & 0.4456$^{***}$               & 0.4461$^{***}$                  & 0.4311$^{***}$                  & 0.4388$^{***}$                  & 0.4437$^{***}$                  & 0.4649$^{***}$                  & 0.4444$^{***}$                  & 0.4315$^{***}$                  & 0.4069$^{***}$                  & 0.4207$^{***}$                  & 0.4342$^{***}$                  & 0.3813$^{***}$\\   
                          & (0.0156)                        & (0.0108)                        & (0.0095)                        & (0.0086)                        & (0.0079)                        & (0.0076)                        & (0.0073)                        & (0.0070)                        & (0.0068)                        & (0.0066)                     & (0.0065)                        & (0.0062)                        & (0.0061)                        & (0.0060)                        & (0.0060)                        & (0.0059)                        & (0.0058)                        & (0.0058)                        & (0.0058)                        & (0.0059)                        & (0.0014)\\   
   POI JS Distance        & 0.2432$^{***}$                  & 0.1466$^{***}$                  & 0.0018                          & -0.0286$^{***}$                 & -0.0530$^{***}$                 & -0.0724$^{***}$                 & -0.0689$^{***}$                 & -0.0737$^{***}$                 & -0.0818$^{***}$                 & -0.0884$^{***}$              & -0.1013$^{***}$                 & -0.1115$^{***}$                 & -0.1345$^{***}$                 & -0.1280$^{***}$                 & -0.1572$^{***}$                 & -0.1623$^{***}$                 & -0.1781$^{***}$                 & -0.1943$^{***}$                 & -0.2012$^{***}$                 & -0.2066$^{***}$                 & -0.1464$^{***}$\\   
                          & (0.0154)                        & (0.0100)                        & (0.0083)                        & (0.0073)                        & (0.0066)                        & (0.0061)                        & (0.0058)                        & (0.0055)                        & (0.0053)                        & (0.0051)                     & (0.0049)                        & (0.0047)                        & (0.0046)                        & (0.0045)                        & (0.0044)                        & (0.0044)                        & (0.0043)                        & (0.0042)                        & (0.0042)                        & (0.0042)                        & (0.0011)\\   
   \# Highways Crossed    & 0.2165$^{***}$                  & 0.1545$^{***}$                  & 0.1665$^{***}$                  & 0.1173$^{***}$                  & 0.0938$^{***}$                  & 0.0846$^{***}$                  & 0.0475$^{***}$                  & 0.0126$^{**}$                   & 0.0121$^{**}$                   & -0.0163$^{***}$              & -0.0362$^{***}$                 & -0.0415$^{***}$                 & -0.0483$^{***}$                 & -0.0519$^{***}$                 & -0.0581$^{***}$                 & -0.0552$^{***}$                 & -0.0558$^{***}$                 & -0.0542$^{***}$                 & -0.0646$^{***}$                 & -0.0563$^{***}$                 & -0.0811$^{***}$\\   
                          & (0.0338)                        & (0.0148)                        & (0.0104)                        & (0.0086)                        & (0.0076)                        & (0.0070)                        & (0.0066)                        & (0.0063)                        & (0.0062)                        & (0.0061)                     & (0.0061)                        & (0.0061)                        & (0.0062)                        & (0.0062)                        & (0.0063)                        & (0.0064)                        & (0.0064)                        & (0.0065)                        & (0.0066)                        & (0.0067)                        & (0.0015)\\   
   \# Parks Crossed       & 0.0766$^{**}$                   & 0.0310$^{**}$                   & -0.0932$^{***}$                 & -0.1423$^{***}$                 & -0.1738$^{***}$                 & -0.1892$^{***}$                 & -0.1883$^{***}$                 & -0.1901$^{***}$                 & -0.1913$^{***}$                 & -0.1639$^{***}$              & -0.1720$^{***}$                 & -0.1567$^{***}$                 & -0.1355$^{***}$                 & -0.1030$^{***}$                 & -0.0685$^{***}$                 & -0.0588$^{***}$                 & -0.0420$^{***}$                 & -0.0379$^{***}$                 & -0.0303$^{***}$                 & -0.0434$^{***}$                 & -0.1949$^{***}$\\   
                          & (0.0316)                        & (0.0154)                        & (0.0114)                        & (0.0095)                        & (0.0083)                        & (0.0077)                        & (0.0073)                        & (0.0069)                        & (0.0066)                        & (0.0064)                     & (0.0063)                        & (0.0062)                        & (0.0062)                        & (0.0061)                        & (0.0061)                        & (0.0061)                        & (0.0061)                        & (0.0061)                        & (0.0061)                        & (0.0061)                        & (0.0014)\\   
   \# Railways Crossed    & 0.1682$^{***}$                  & 0.0383$^{**}$                   & 0.0203$^{*}$                    & 0.0453$^{***}$                  & 0.0904$^{***}$                  & 0.1504$^{***}$                  & 0.1742$^{***}$                  & 0.1761$^{***}$                  & 0.1561$^{***}$                  & 0.1213$^{***}$               & 0.0844$^{***}$                  & 0.0626$^{***}$                  & 0.0294$^{***}$                  & 0.0190$^{***}$                  & 0.0123$^{**}$                   & -0.0094$^{*}$                   & -0.0085$^{*}$                   & -0.0054                         & -0.0255$^{***}$                 & -0.0263$^{***}$                 & 0.0160$^{***}$\\   
                          & (0.0341)                        & (0.0153)                        & (0.0111)                        & (0.0091)                        & (0.0079)                        & (0.0071)                        & (0.0065)                        & (0.0061)                        & (0.0059)                        & (0.0056)                     & (0.0054)                        & (0.0053)                        & (0.0052)                        & (0.0051)                        & (0.0051)                        & (0.0050)                        & (0.0050)                        & (0.0050)                        & (0.0050)                        & (0.0051)                        & (0.0013)\\   
   \# Waterways Crossed   & 0.4057$^{***}$                  & 0.4771$^{***}$                  & 0.3660$^{***}$                  & 0.2288$^{***}$                  & 0.1746$^{***}$                  & 0.1199$^{***}$                  & 0.0544$^{***}$                  & -0.0005                         & 0.0052                          & -0.0093                      & -0.0018                         & -0.0032                         & -0.0014                         & -0.0031                         & -0.0072                         & 0.0142$^{***}$                  & 0.0194$^{***}$                  & 0.0261$^{***}$                  & 0.0361$^{***}$                  & 0.0301$^{***}$                  & 0.0202$^{***}$\\   
                          & (0.0657)                        & (0.0235)                        & (0.0156)                        & (0.0122)                        & (0.0101)                        & (0.0087)                        & (0.0077)                        & (0.0070)                        & (0.0064)                        & (0.0060)                     & (0.0057)                        & (0.0054)                        & (0.0051)                        & (0.0049)                        & (0.0048)                        & (0.0047)                        & (0.0045)                        & (0.0044)                        & (0.0044)                        & (0.0043)                        & (0.0013)\\   
   Different County       & 0.2535$^{**}$                   & 0.7739$^{***}$                  & 0.9032$^{***}$                  & 0.7443$^{***}$                  & 0.5957$^{***}$                  & 0.6121$^{***}$                  & 0.5379$^{***}$                  & 0.4000$^{***}$                  & 0.2856$^{***}$                  & 0.2101$^{***}$               & 0.1748$^{***}$                  & 0.1568$^{***}$                  & 0.1209$^{***}$                  & 0.1025$^{***}$                  & 0.0717$^{***}$                  & 0.1021$^{***}$                  & 0.1239$^{***}$                  & 0.1456$^{***}$                  & 0.1598$^{***}$                  & 0.1930$^{***}$                  & 0.2568$^{***}$\\   
                          & (0.1166)                        & (0.0456)                        & (0.0278)                        & (0.0204)                        & (0.0168)                        & (0.0146)                        & (0.0132)                        & (0.0123)                        & (0.0116)                        & (0.0111)                     & (0.0107)                        & (0.0104)                        & (0.0103)                        & (0.0101)                        & (0.0101)                        & (0.0100)                        & (0.0100)                        & (0.0100)                        & (0.0100)                        & (0.0100)                        & (0.0026)\\   
   \midrule
   \emph{Fit statistics}\\
   Observations           & 22,786                          & 56,036                          & 78,394                          & 97,070                          & 114,692                         & 129,632                         & 143,040                         & 155,856                         & 168,882                         & 179,590                      & 189,178                         & 199,528                         & 208,870                         & 217,004                         & 223,602                         & 229,910                         & 235,458                         & 239,502                         & 242,602                         & 244,900                         & 3,376,532\\  
   Squared Correlation    & 0.12163                         & 0.17364                         & 0.16673                         & 0.14103                         & 0.11461                         & 0.10396                         & 0.09374                         & 0.07901                         & 0.07229                         & 0.06433                      & 0.05980                         & 0.05350                         & 0.05154                         & 0.04686                         & 0.04836                         & 0.04441                         & 0.04295                         & 0.04115                         & 0.04143                         & 0.04349                         & 0.05021\\  
   Pseudo R$^2$           & 0.09250                         & 0.13502                         & 0.12876                         & 0.10719                         & 0.08671                         & 0.07840                         & 0.07044                         & 0.05921                         & 0.05393                         & 0.04784                      & 0.04432                         & 0.03953                         & 0.03810                         & 0.03459                         & 0.03562                         & 0.03275                         & 0.03161                         & 0.03033                         & 0.03056                         & 0.03198                         & 0.03710\\  
   BIC                    & 28,776.6                        & 67,314.4                        & 94,808.0                        & 120,269.3                       & 145,338.4                       & 165,748.7                       & 184,458.8                       & 203,400.5                       & 221,627.4                       & 237,187.0                    & 250,767.0                       & 265,804.3                       & 278,657.0                       & 290,559.5                       & 299,071.1                       & 308,419.8                       & 316,231.3                       & 322,087.4                       & 326,176.8                       & 328,783.4                       & 4,507,348.8\\  
   Accuracy (Train)       & 0.6434                          & 0.6754                          & 0.6721                          & 0.6573                          & 0.6373                          & 0.6300                          & 0.6242                          & 0.6130                          & 0.6080                          & 0.6022                       & 0.6000                          & 0.5949                          & 0.5927                          & 0.5878                          & 0.5898                          & 0.5844                          & 0.5841                          & 0.5825                          & 0.5816                          & 0.5853                          & 0.5904\\  
   Accuracy 95\% CI       & \makecell{[0.6371,\\0.6496]}    & \makecell{[0.6715,\\0.6793]}    & \makecell{[0.6688,\\0.6753]}    & \makecell{[0.6543,\\0.6603]}    & \makecell{[0.6345,\\0.6401]}    & \makecell{[0.6273,\\0.6326]}    & \makecell{[0.6217,\\0.6267]}    & \makecell{[0.6106,\\0.6154]}    & \makecell{[0.6056,\\0.6103]}    & \makecell{[0.6,\\0.6045]}    & \makecell{[0.5978,\\0.6022]}    & \makecell{[0.5928,\\0.5971]}    & \makecell{[0.5906,\\0.5948]}    & \makecell{[0.5857,\\0.5899]}    & \makecell{[0.5877,\\0.5918]}    & \makecell{[0.5824,\\0.5865]}    & \makecell{[0.5821,\\0.5861]}    & \makecell{[0.5805,\\0.5845]}    & \makecell{[0.5797,\\0.5836]}    & \makecell{[0.5833,\\0.5872]}    & \makecell{[0.5899,\\0.5909]}\\     
   F1                     & 0.6293                          & 0.6630                          & 0.6609                          & 0.6463                          & 0.6258                          & 0.6153                          & 0.6159                          & 0.6105                          & 0.6080                          & 0.6034                       & 0.6011                          & 0.5963                          & 0.5932                          & 0.5862                          & 0.5872                          & 0.5798                          & 0.5794                          & 0.5785                          & 0.5771                          & 0.5822                          & 0.5923\\  
   \midrule \midrule
   \multicolumn{22}{l}{\emph{IID standard-errors in parentheses}}\\
   \multicolumn{22}{l}{\emph{Signif. Codes: ***: 0.01, **: 0.05, *: 0.1}}\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccccccccc}
   \tabularnewline \midrule \midrule
   Dependent Variable: & \multicolumn{21}{c}{label}\\
   Distance (km)          & 1                               & 2                               & 3                               & 4                               & 5                               & 6                              & 7                               & 8                               & 9                               & 10                              & 11                              & 12                             & 13                              & 14                             & 15                              & 16                              & 17                              & 18                              & 19                              & 20                              & All \\   
   Model:                 & (1)                             & (2)                             & (3)                             & (4)                             & (5)                             & (6)                            & (7)                             & (8)                             & (9)                             & (10)                            & (11)                            & (12)                           & (13)                            & (14)                           & (15)                            & (16)                            & (17)                            & (18)                            & (19)                            & (20)                            & (21)\\  
   \midrule
   \emph{Variables}\\
   Constant               & 2.223$^{***}$                   & 1.612$^{***}$                   & 1.029$^{***}$                   & 0.6366$^{***}$                  & 0.3915$^{***}$                  & 0.1790$^{***}$                 & 0.0493$^{***}$                  & -0.0384$^{***}$                 & -0.0654$^{***}$                 & -0.1050$^{***}$                 & -0.1381$^{***}$                 & -0.1640$^{***}$                & -0.1857$^{***}$                 & -0.2104$^{***}$                & -0.2476$^{***}$                 & -0.2919$^{***}$                 & -0.3352$^{***}$                 & -0.3754$^{***}$                 & -0.4078$^{***}$                 & -0.4414$^{***}$                 & -0.1467$^{***}$\\   
                          & (0.1150)                        & (0.0468)                        & (0.0301)                        & (0.0216)                        & (0.0162)                        & (0.0130)                       & (0.0107)                        & (0.0091)                        & (0.0081)                        & (0.0075)                        & (0.0071)                        & (0.0070)                       & (0.0070)                        & (0.0072)                       & (0.0074)                        & (0.0077)                        & (0.0081)                        & (0.0085)                        & (0.0089)                        & (0.0093)                        & (0.0017)\\   
   Race Distance          & 0.2701$^{***}$                  & 0.3060$^{***}$                  & 0.2576$^{***}$                  & 0.2570$^{***}$                  & 0.2480$^{***}$                  & 0.1907$^{***}$                 & 0.1898$^{***}$                  & 0.1898$^{***}$                  & 0.1783$^{***}$                  & 0.1570$^{***}$                  & 0.1459$^{***}$                  & 0.1269$^{***}$                 & 0.1214$^{***}$                  & 0.0940$^{***}$                 & 0.0572$^{***}$                  & 0.0326$^{***}$                  & 0.0256$^{***}$                  & 0.0152$^{***}$                  & 0.0122$^{***}$                  & 0.0094$^{**}$                   & 0.1049$^{***}$\\   
                          & (0.0265)                        & (0.0140)                        & (0.0104)                        & (0.0086)                        & (0.0073)                        & (0.0067)                       & (0.0062)                        & (0.0058)                        & (0.0056)                        & (0.0053)                        & (0.0052)                        & (0.0050)                       & (0.0049)                        & (0.0048)                       & (0.0048)                        & (0.0047)                        & (0.0047)                        & (0.0046)                        & (0.0046)                        & (0.0046)                        & (0.0012)\\   
   Income Distance        & 0.1071$^{***}$                  & 0.1498$^{***}$                  & 0.1880$^{***}$                  & 0.1951$^{***}$                  & 0.1145$^{***}$                  & 0.1218$^{***}$                 & 0.0956$^{***}$                  & 0.0797$^{***}$                  & 0.0715$^{***}$                  & 0.0706$^{***}$                  & 0.0637$^{***}$                  & 0.0473$^{***}$                 & 0.0303$^{***}$                  & 0.0447$^{***}$                 & 0.0539$^{***}$                  & 0.0694$^{***}$                  & 0.0589$^{***}$                  & 0.0564$^{***}$                  & 0.0384$^{***}$                  & 0.0457$^{***}$                  & 0.0575$^{***}$\\   
                          & (0.0221)                        & (0.0127)                        & (0.0097)                        & (0.0082)                        & (0.0071)                        & (0.0065)                       & (0.0061)                        & (0.0058)                        & (0.0055)                        & (0.0052)                        & (0.0050)                        & (0.0049)                       & (0.0047)                        & (0.0046)                       & (0.0045)                        & (0.0043)                        & (0.0042)                        & (0.0042)                        & (0.0041)                        & (0.0041)                        & (0.0012)\\   
   Trans. Public Distance & -0.1638$^{***}$                 & -0.0965$^{***}$                 & 0.0004                          & 0.0311$^{***}$                  & 0.0299$^{***}$                  & 0.0122$^{*}$                   & 0.0034                          & 0.0274$^{***}$                  & 0.0177$^{***}$                  & 0.0070                          & 0.0339$^{***}$                  & 0.0593$^{***}$                 & 0.0642$^{***}$                  & 0.0524$^{***}$                 & 0.0484$^{***}$                  & 0.0322$^{***}$                  & 0.0206$^{***}$                  & 0.0135$^{***}$                  & 0.0099$^{**}$                   & -0.0061                         & 0.0464$^{***}$\\   
                          & (0.0239)                        & (0.0142)                        & (0.0107)                        & (0.0089)                        & (0.0079)                        & (0.0073)                       & (0.0068)                        & (0.0064)                        & (0.0060)                        & (0.0057)                        & (0.0055)                        & (0.0052)                       & (0.0050)                        & (0.0048)                       & (0.0047)                        & (0.0046)                        & (0.0045)                        & (0.0043)                        & (0.0043)                        & (0.0042)                        & (0.0012)\\   
   Transportation         & 0.0061                          & -0.1207$^{***}$                 & -0.1126$^{***}$                 & -0.0403$^{***}$                 & 0.0650$^{***}$                  & 0.1454$^{***}$                 & 0.2137$^{***}$                  & 0.2727$^{***}$                  & 0.2945$^{***}$                  & 0.3315$^{***}$                  & 0.3192$^{***}$                  & 0.3173$^{***}$                 & 0.3129$^{***}$                  & 0.2946$^{***}$                 & 0.2915$^{***}$                  & 0.2693$^{***}$                  & 0.2710$^{***}$                  & 0.2587$^{***}$                  & 0.2394$^{***}$                  & 0.2116$^{***}$                  & 0.1716$^{***}$\\   
                          & (0.0179)                        & (0.0118)                        & (0.0107)                        & (0.0100)                        & (0.0099)                        & (0.0099)                       & (0.0099)                        & (0.0098)                        & (0.0096)                        & (0.0094)                        & (0.0091)                        & (0.0088)                       & (0.0086)                        & (0.0084)                       & (0.0082)                        & (0.0081)                        & (0.0080)                        & (0.0079)                        & (0.0078)                        & (0.0077)                        & (0.0019)\\   
   Entertainment          & 0.0390                          & -0.0263                         & -0.0153                         & -0.0086                         & -0.0091                         & -0.0414$^{***}$                & -0.0410$^{***}$                 & -0.0214                         & -0.0072                         & -0.0120                         & -0.0053                         & 0.0286$^{**}$                  & 0.0010                          & 0.0532$^{***}$                 & 0.0732$^{***}$                  & 0.0525$^{***}$                  & 0.0605$^{***}$                  & 0.0629$^{***}$                  & 0.0290$^{**}$                   & 0.0051                          & 0.0194$^{***}$\\   
                          & (0.0272)                        & (0.0178)                        & (0.0156)                        & (0.0144)                        & (0.0137)                        & (0.0136)                       & (0.0134)                        & (0.0133)                        & (0.0131)                        & (0.0132)                        & (0.0133)                        & (0.0133)                       & (0.0133)                        & (0.0134)                       & (0.0135)                        & (0.0136)                        & (0.0137)                        & (0.0138)                        & (0.0139)                        & (0.0140)                        & (0.0031)\\   
   Shopping               & 0.4334$^{***}$                  & 0.5840$^{***}$                  & 0.4566$^{***}$                  & 0.3203$^{***}$                  & 0.1664$^{***}$                  & 0.1207$^{***}$                 & 0.1127$^{***}$                  & 0.0715$^{***}$                  & 0.1150$^{***}$                  & 0.1049$^{***}$                  & 0.1430$^{***}$                  & 0.1850$^{***}$                 & 0.2640$^{***}$                  & 0.2936$^{***}$                 & 0.3526$^{***}$                  & 0.3938$^{***}$                  & 0.4478$^{***}$                  & 0.4327$^{***}$                  & 0.4654$^{***}$                  & 0.4609$^{***}$                  & 0.1936$^{***}$\\   
                          & (0.0250)                        & (0.0186)                        & (0.0172)                        & (0.0164)                        & (0.0159)                        & (0.0156)                       & (0.0155)                        & (0.0153)                        & (0.0154)                        & (0.0152)                        & (0.0153)                        & (0.0152)                       & (0.0152)                        & (0.0152)                       & (0.0152)                        & (0.0152)                        & (0.0153)                        & (0.0154)                        & (0.0154)                        & (0.0156)                        & (0.0034)\\   
   Sports                 & -0.0182                         & 0.1212$^{***}$                  & 0.0882$^{***}$                  & 0.0565$^{***}$                  & 0.0885$^{***}$                  & 0.1315$^{***}$                 & 0.1281$^{***}$                  & 0.1069$^{***}$                  & 0.0851$^{***}$                  & 0.0808$^{***}$                  & 0.0898$^{***}$                  & 0.0755$^{***}$                 & 0.0587$^{***}$                  & 0.0722$^{***}$                 & 0.0977$^{***}$                  & 0.1145$^{***}$                  & 0.1327$^{***}$                  & 0.1566$^{***}$                  & 0.1586$^{***}$                  & 0.1876$^{***}$                  & 0.0488$^{***}$\\   
                          & (0.0252)                        & (0.0172)                        & (0.0155)                        & (0.0146)                        & (0.0139)                        & (0.0137)                       & (0.0134)                        & (0.0133)                        & (0.0132)                        & (0.0132)                        & (0.0132)                        & (0.0132)                       & (0.0132)                        & (0.0134)                       & (0.0135)                        & (0.0137)                        & (0.0138)                        & (0.0139)                        & (0.0140)                        & (0.0142)                        & (0.0031)\\   
   Arts / Museum          & -0.0916$^{**}$                  & 0.0736$^{***}$                  & 0.0786$^{***}$                  & 0.0871$^{***}$                  & 0.0813$^{***}$                  & 0.1442$^{***}$                 & 0.1823$^{***}$                  & 0.1719$^{***}$                  & 0.1715$^{***}$                  & 0.1371$^{***}$                  & 0.0791$^{***}$                  & 0.0729$^{***}$                 & 0.0111                          & -0.0258$^{***}$                & -0.0590$^{***}$                 & -0.0492$^{***}$                 & -0.0539$^{***}$                 & -0.0935$^{***}$                 & -0.0971$^{***}$                 & -0.1292$^{***}$                 & 0.0693$^{***}$\\   
                          & (0.0362)                        & (0.0198)                        & (0.0154)                        & (0.0134)                        & (0.0120)                        & (0.0112)                       & (0.0107)                        & (0.0103)                        & (0.0098)                        & (0.0096)                        & (0.0093)                        & (0.0091)                       & (0.0089)                        & (0.0087)                       & (0.0087)                        & (0.0086)                        & (0.0085)                        & (0.0085)                        & (0.0085)                        & (0.0085)                        & (0.0021)\\   
   Grocery                & -0.2578$^{***}$                 & -0.2118$^{***}$                 & -0.1636$^{***}$                 & -0.0780$^{***}$                 & -0.0339$^{**}$                  & -0.0415$^{***}$                & -0.0500$^{***}$                 & -0.0642$^{***}$                 & -0.1012$^{***}$                 & -0.0367$^{***}$                 & -0.0189                         & -0.0647$^{***}$                & -0.1160$^{***}$                 & -0.1392$^{***}$                & -0.1880$^{***}$                 & -0.2384$^{***}$                 & -0.2701$^{***}$                 & -0.2905$^{***}$                 & -0.3171$^{***}$                 & -0.2973$^{***}$                 & -0.0622$^{***}$\\   
                          & (0.0242)                        & (0.0165)                        & (0.0151)                        & (0.0142)                        & (0.0136)                        & (0.0135)                       & (0.0133)                        & (0.0131)                        & (0.0130)                        & (0.0129)                        & (0.0129)                        & (0.0128)                       & (0.0128)                        & (0.0127)                       & (0.0128)                        & (0.0128)                        & (0.0128)                        & (0.0129)                        & (0.0130)                        & (0.0132)                        & (0.0029)\\   
   Office                 & 0.3289$^{***}$                  & 0.2616$^{***}$                  & 0.2634$^{***}$                  & 0.2189$^{***}$                  & 0.1527$^{***}$                  & 0.0005                         & -0.0988$^{***}$                 & -0.1091$^{***}$                 & -0.1706$^{***}$                 & -0.1749$^{***}$                 & -0.1624$^{***}$                 & -0.1680$^{***}$                & -0.1036$^{***}$                 & -0.0771$^{***}$                & -0.0909$^{***}$                 & -0.0754$^{***}$                 & -0.0856$^{***}$                 & -0.0311$^{**}$                  & -0.0024                         & 0.0453$^{***}$                  & 0.0583$^{***}$\\   
                          & (0.0277)                        & (0.0194)                        & (0.0177)                        & (0.0169)                        & (0.0159)                        & (0.0155)                       & (0.0154)                        & (0.0152)                        & (0.0149)                        & (0.0147)                        & (0.0147)                        & (0.0145)                       & (0.0143)                        & (0.0142)                       & (0.0142)                        & (0.0141)                        & (0.0140)                        & (0.0140)                        & (0.0140)                        & (0.0141)                        & (0.0033)\\   
   College                & 0.4715$^{***}$                  & 0.2808$^{***}$                  & 0.2396$^{***}$                  & 0.1548$^{***}$                  & 0.0953$^{***}$                  & 0.0949$^{***}$                 & 0.0733$^{***}$                  & 0.0501$^{***}$                  & 0.0228$^{***}$                  & 0.0315$^{***}$                  & 0.0442$^{***}$                  & 0.0315$^{***}$                 & 0.0554$^{***}$                  & 0.0216$^{***}$                 & 0.0381$^{***}$                  & 0.0374$^{***}$                  & 0.0501$^{***}$                  & 0.0291$^{***}$                  & 0.0229$^{***}$                  & 0.0260$^{***}$                  & 0.0832$^{***}$\\   
                          & (0.0273)                        & (0.0161)                        & (0.0130)                        & (0.0111)                        & (0.0100)                        & (0.0094)                       & (0.0091)                        & (0.0088)                        & (0.0086)                        & (0.0084)                        & (0.0082)                        & (0.0080)                       & (0.0080)                        & (0.0079)                       & (0.0079)                        & (0.0078)                        & (0.0078)                        & (0.0078)                        & (0.0078)                        & (0.0078)                        & (0.0019)\\   
   Service                & -0.3000$^{***}$                 & -0.1921$^{***}$                 & -0.0557$^{***}$                 & 0.0114                          & 0.0520$^{***}$                  & 0.0645$^{***}$                 & 0.1142$^{***}$                  & 0.1396$^{***}$                  & 0.2206$^{***}$                  & 0.1844$^{***}$                  & 0.1403$^{***}$                  & 0.1232$^{***}$                 & 0.1126$^{***}$                  & 0.0884$^{***}$                 & 0.0833$^{***}$                  & 0.0536$^{***}$                  & -0.0184                         & -0.0299$^{**}$                  & -0.0004                         & -0.0076                         & -0.0843$^{***}$\\   
                          & (0.0218)                        & (0.0168)                        & (0.0158)                        & (0.0148)                        & (0.0143)                        & (0.0142)                       & (0.0141)                        & (0.0139)                        & (0.0140)                        & (0.0138)                        & (0.0138)                        & (0.0136)                       & (0.0136)                        & (0.0135)                       & (0.0135)                        & (0.0136)                        & (0.0136)                        & (0.0138)                        & (0.0139)                        & (0.0141)                        & (0.0030)\\   
   \# Highways Crossed    & 0.2366$^{***}$                  & 0.1600$^{***}$                  & 0.1724$^{***}$                  & 0.1187$^{***}$                  & 0.0957$^{***}$                  & 0.0865$^{***}$                 & 0.0561$^{***}$                  & 0.0257$^{***}$                  & 0.0315$^{***}$                  & -0.0004                         & -0.0240$^{***}$                 & -0.0246$^{***}$                & -0.0346$^{***}$                 & -0.0344$^{***}$                & -0.0380$^{***}$                 & -0.0345$^{***}$                 & -0.0353$^{***}$                 & -0.0323$^{***}$                 & -0.0402$^{***}$                 & -0.0287$^{***}$                 & -0.0849$^{***}$\\   
                          & (0.0347)                        & (0.0152)                        & (0.0106)                        & (0.0087)                        & (0.0077)                        & (0.0071)                       & (0.0067)                        & (0.0064)                        & (0.0063)                        & (0.0063)                        & (0.0062)                        & (0.0063)                       & (0.0064)                        & (0.0064)                       & (0.0065)                        & (0.0066)                        & (0.0066)                        & (0.0067)                        & (0.0068)                        & (0.0070)                        & (0.0015)\\   
   \# Parks Crossed       & 0.0414                          & -0.0134                         & -0.1392$^{***}$                 & -0.1781$^{***}$                 & -0.2097$^{***}$                 & -0.2243$^{***}$                & -0.2215$^{***}$                 & -0.2261$^{***}$                 & -0.2212$^{***}$                 & -0.1954$^{***}$                 & -0.2017$^{***}$                 & -0.1878$^{***}$                & -0.1614$^{***}$                 & -0.1266$^{***}$                & -0.0961$^{***}$                 & -0.0892$^{***}$                 & -0.0734$^{***}$                 & -0.0690$^{***}$                 & -0.0549$^{***}$                 & -0.0654$^{***}$                 & -0.2380$^{***}$\\   
                          & (0.0326)                        & (0.0160)                        & (0.0120)                        & (0.0099)                        & (0.0087)                        & (0.0080)                       & (0.0076)                        & (0.0073)                        & (0.0070)                        & (0.0068)                        & (0.0068)                        & (0.0067)                       & (0.0066)                        & (0.0066)                       & (0.0066)                        & (0.0065)                        & (0.0065)                        & (0.0065)                        & (0.0065)                        & (0.0065)                        & (0.0015)\\   
   \# Railways Crossed    & 0.2187$^{***}$                  & 0.0624$^{***}$                  & 0.0353$^{***}$                  & 0.0569$^{***}$                  & 0.0913$^{***}$                  & 0.1395$^{***}$                 & 0.1530$^{***}$                  & 0.1508$^{***}$                  & 0.1266$^{***}$                  & 0.0855$^{***}$                  & 0.0536$^{***}$                  & 0.0352$^{***}$                 & 0.0126$^{**}$                   & 0.0140$^{***}$                 & 0.0188$^{***}$                  & 0.0099$^{*}$                    & 0.0231$^{***}$                  & 0.0397$^{***}$                  & 0.0249$^{***}$                  & 0.0285$^{***}$                  & 0.0188$^{***}$\\   
                          & (0.0356)                        & (0.0159)                        & (0.0115)                        & (0.0094)                        & (0.0081)                        & (0.0073)                       & (0.0068)                        & (0.0064)                        & (0.0061)                        & (0.0059)                        & (0.0057)                        & (0.0056)                       & (0.0055)                        & (0.0054)                       & (0.0054)                        & (0.0053)                        & (0.0053)                        & (0.0053)                        & (0.0054)                        & (0.0054)                        & (0.0014)\\   
   \# Waterways Crossed   & 0.3385$^{***}$                  & 0.3476$^{***}$                  & 0.2657$^{***}$                  & 0.1596$^{***}$                  & 0.1339$^{***}$                  & 0.0914$^{***}$                 & 0.0398$^{***}$                  & -0.0056                         & 0.0165$^{**}$                   & 0.0162$^{**}$                   & 0.0257$^{***}$                  & 0.0182$^{***}$                 & 0.0210$^{***}$                  & 0.0115$^{**}$                  & 0.0039                          & 0.0155$^{***}$                  & 0.0107$^{**}$                   & 0.0129$^{***}$                  & 0.0241$^{***}$                  & 0.0167$^{***}$                  & -0.0051$^{***}$\\   
                          & (0.0662)                        & (0.0239)                        & (0.0159)                        & (0.0126)                        & (0.0104)                        & (0.0090)                       & (0.0081)                        & (0.0074)                        & (0.0068)                        & (0.0064)                        & (0.0060)                        & (0.0057)                       & (0.0054)                        & (0.0052)                       & (0.0050)                        & (0.0049)                        & (0.0048)                        & (0.0047)                        & (0.0046)                        & (0.0045)                        & (0.0014)\\   
   Cross County           & 0.2797$^{**}$                   & 0.7567$^{***}$                  & 0.9185$^{***}$                  & 0.7719$^{***}$                  & 0.6086$^{***}$                  & 0.6295$^{***}$                 & 0.5696$^{***}$                  & 0.4430$^{***}$                  & 0.3461$^{***}$                  & 0.2728$^{***}$                  & 0.2375$^{***}$                  & 0.2309$^{***}$                 & 0.2037$^{***}$                  & 0.1895$^{***}$                 & 0.1732$^{***}$                  & 0.2149$^{***}$                  & 0.2438$^{***}$                  & 0.2616$^{***}$                  & 0.2652$^{***}$                  & 0.2801$^{***}$                  & 0.3106$^{***}$\\   
                          & (0.1185)                        & (0.0458)                        & (0.0280)                        & (0.0206)                        & (0.0170)                        & (0.0148)                       & (0.0135)                        & (0.0126)                        & (0.0119)                        & (0.0114)                        & (0.0111)                        & (0.0108)                       & (0.0107)                        & (0.0106)                       & (0.0106)                        & (0.0106)                        & (0.0105)                        & (0.0104)                        & (0.0104)                        & (0.0104)                        & (0.0027)\\   
   \midrule
   \emph{Fit statistics}\\
   Observations           & 22,786                          & 56,036                          & 78,394                          & 97,070                          & 114,692                         & 129,632                        & 143,040                         & 155,856                         & 168,882                         & 179,590                         & 189,178                         & 199,528                        & 208,870                         & 217,004                        & 223,602                         & 229,910                         & 235,458                         & 239,502                         & 242,602                         & 244,900                         & 3,376,532\\  
   Squared Correlation    & 0.15339                         & 0.19882                         & 0.18362                         & 0.14743                         & 0.11731                         & 0.10776                        & 0.09933                         & 0.08621                         & 0.08037                         & 0.07235                         & 0.06534                         & 0.05842                        & 0.05442                         & 0.04952                        & 0.04947                         & 0.04492                         & 0.04341                         & 0.04054                         & 0.04017                         & 0.04106                         & 0.04942\\  
   Pseudo R$^2$           & 0.12020                         & 0.15703                         & 0.14304                         & 0.11253                         & 0.08886                         & 0.08126                        & 0.07462                         & 0.06476                         & 0.06015                         & 0.05400                         & 0.04855                         & 0.04326                        & 0.04028                         & 0.03659                        & 0.03644                         & 0.03313                         & 0.03186                         & 0.02983                         & 0.02955                         & 0.03019                         & 0.03662\\  
   BIC                    & 27,971.7                        & 65,680.7                        & 93,334.7                        & 119,631.9                       & 145,077.5                       & 165,316.7                      & 183,713.3                       & 202,285.1                       & 220,254.3                       & 235,739.4                       & 249,743.0                       & 264,859.0                      & 278,112.8                       & 290,044.7                      & 298,902.8                       & 308,386.7                       & 316,237.0                       & 322,339.3                       & 326,602.7                       & 329,478.2                       & 4,509,730.3\\  
   Accuracy (Train)       & 0.6579                          & 0.6855                          & 0.6795                          & 0.6591                          & 0.6413                          & 0.6346                         & 0.6309                          & 0.6201                          & 0.6152                          & 0.6078                          & 0.6033                          & 0.5972                         & 0.5930                          & 0.5891                         & 0.5906                          & 0.5838                          & 0.5866                          & 0.5827                          & 0.5828                          & 0.5817                          & 0.5883\\  
   Accuracy 95\% CI       & \makecell{[0.6517,\\0.6641]}    & \makecell{[0.6816,\\0.6893]}    & \makecell{[0.6762,\\0.6828]}    & \makecell{[0.6562,\\0.6621]}    & \makecell{[0.6385,\\0.6441]}    & \makecell{[0.632,\\0.6372]}    & \makecell{[0.6284,\\0.6334]}    & \makecell{[0.6177,\\0.6225]}    & \makecell{[0.6129,\\0.6175]}    & \makecell{[0.6056,\\0.6101]}    & \makecell{[0.6011,\\0.6055]}    & \makecell{[0.595,\\0.5993]}    & \makecell{[0.5909,\\0.5951]}    & \makecell{[0.587,\\0.5911]}    & \makecell{[0.5886,\\0.5927]}    & \makecell{[0.5818,\\0.5858]}    & \makecell{[0.5846,\\0.5886]}    & \makecell{[0.5807,\\0.5847]}    & \makecell{[0.5808,\\0.5847]}    & \makecell{[0.5798,\\0.5837]}    & \makecell{[0.5878,\\0.5889]}\\     
   F1                     & 0.6345                          & 0.6702                          & 0.6655                          & 0.6447                          & 0.6275                          & 0.6204                         & 0.6245                          & 0.6214                          & 0.6198                          & 0.6162                          & 0.6123                          & 0.6067                         & 0.6013                          & 0.5944                         & 0.5946                          & 0.5857                          & 0.5884                          & 0.5836                          & 0.5823                          & 0.5816                          & 0.5876\\  
   \midrule \midrule
   \multicolumn{22}{l}{\emph{IID standard-errors in parentheses}}\\
   \multicolumn{22}{l}{\emph{Signif. Codes: ***: 0.01, **: 0.05, *: 0.1}}\\
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccccccccccccccccc}
   \tabularnewline \midrule \midrule
   Dependent Variable: & \multicolumn{21}{c}{label}\\
   Distance (km)          & 1                               & 2                               & 3                               & 4                               & 5                               & 6                               & 7                               & 8                               & 9                               & 10                              & 11                              & 12                              & 13                              & 14                              & 15                              & 16                              & 17                            & 18                            & 19                             & 20                              & All \\   
   Model:                 & (1)                             & (2)                             & (3)                             & (4)                             & (5)                             & (6)                             & (7)                             & (8)                             & (9)                             & (10)                            & (11)                            & (12)                            & (13)                            & (14)                            & (15)                            & (16)                            & (17)                          & (18)                          & (19)                           & (20)                            & (21)\\  
   \midrule
   \emph{Variables}\\
   Constant               & 1.928$^{***}$                   & 1.919$^{***}$                   & 1.188$^{***}$                   & 0.6586$^{***}$                  & 0.3578$^{***}$                  & 0.1169$^{***}$                  & 0.0019                          & -0.0697$^{***}$                 & -0.1031$^{***}$                 & -0.1272$^{***}$                 & -0.1669$^{***}$                 & -0.1506$^{***}$                 & -0.1487$^{***}$                 & -0.1569$^{***}$                 & -0.1622$^{***}$                 & -0.1634$^{***}$                 & -0.1838$^{***}$               & -0.1841$^{***}$               & -0.2072$^{***}$                & -0.2397$^{***}$                 & -0.1638$^{***}$\\   
                          & (0.1109)                        & (0.0437)                        & (0.0281)                        & (0.0203)                        & (0.0155)                        & (0.0126)                        & (0.0105)                        & (0.0091)                        & (0.0081)                        & (0.0075)                        & (0.0071)                        & (0.0069)                        & (0.0067)                        & (0.0068)                        & (0.0069)                        & (0.0071)                        & (0.0073)                      & (0.0075)                      & (0.0078)                       & (0.0082)                        & (0.0017)\\   
   Race Distance          & 0.1250$^{***}$                  & 0.1613$^{***}$                  & 0.1122$^{***}$                  & 0.0735$^{***}$                  & 0.0517$^{***}$                  & 0.0370$^{***}$                  & 0.0621$^{***}$                  & 0.0723$^{***}$                  & 0.0673$^{***}$                  & 0.0706$^{***}$                  & 0.0648$^{***}$                  & 0.0668$^{***}$                  & 0.0430$^{***}$                  & 0.0285$^{***}$                  & 0.0089$^{*}$                    & 0.0077$^{*}$                    & 0.0128$^{***}$                & 0.0093$^{**}$                 & 0.0029                         & -0.0019                         & 0.0227$^{***}$\\   
                          & (0.0254)                        & (0.0132)                        & (0.0101)                        & (0.0084)                        & (0.0072)                        & (0.0065)                        & (0.0059)                        & (0.0055)                        & (0.0053)                        & (0.0051)                        & (0.0050)                        & (0.0049)                        & (0.0048)                        & (0.0047)                        & (0.0046)                        & (0.0046)                        & (0.0045)                      & (0.0045)                      & (0.0044)                       & (0.0044)                        & (0.0012)\\   
   Income Distance        & 0.1410$^{***}$                  & 0.1757$^{***}$                  & 0.2095$^{***}$                  & 0.2059$^{***}$                  & 0.1800$^{***}$                  & 0.1568$^{***}$                  & 0.1226$^{***}$                  & 0.1017$^{***}$                  & 0.0922$^{***}$                  & 0.0920$^{***}$                  & 0.0720$^{***}$                  & 0.0583$^{***}$                  & 0.0569$^{***}$                  & 0.0605$^{***}$                  & 0.0786$^{***}$                  & 0.0813$^{***}$                  & 0.0752$^{***}$                & 0.0550$^{***}$                & 0.0386$^{***}$                 & 0.0305$^{***}$                  & 0.0842$^{***}$\\   
                          & (0.0217)                        & (0.0125)                        & (0.0098)                        & (0.0082)                        & (0.0072)                        & (0.0065)                        & (0.0061)                        & (0.0058)                        & (0.0055)                        & (0.0053)                        & (0.0051)                        & (0.0049)                        & (0.0047)                        & (0.0045)                        & (0.0044)                        & (0.0043)                        & (0.0042)                      & (0.0042)                      & (0.0041)                       & (0.0041)                        & (0.0012)\\   
   Trans. Public Distance & -0.1006$^{***}$                 & -0.0967$^{***}$                 & -0.0164                         & 0.0072                          & 0.0095                          & 0.0211$^{***}$                  & 0.0004                          & -0.0079                         & -0.0157$^{**}$                  & 0.0042                          & 0.0170$^{***}$                  & 0.0489$^{***}$                  & 0.0762$^{***}$                  & 0.0916$^{***}$                  & 0.0943$^{***}$                  & 0.0901$^{***}$                  & 0.0689$^{***}$                & 0.0638$^{***}$                & 0.0438$^{***}$                 & 0.0093$^{**}$                   & 0.0581$^{***}$\\   
                          & (0.0233)                        & (0.0137)                        & (0.0106)                        & (0.0091)                        & (0.0082)                        & (0.0075)                        & (0.0071)                        & (0.0067)                        & (0.0062)                        & (0.0059)                        & (0.0056)                        & (0.0053)                        & (0.0050)                        & (0.0048)                        & (0.0047)                        & (0.0045)                        & (0.0044)                      & (0.0043)                      & (0.0042)                       & (0.0042)                        & (0.0012)\\   
   POI Intervening Opp.   & 0.2902$^{***}$                  & 0.5762$^{***}$                  & 0.5773$^{***}$                  & 0.5146$^{***}$                  & 0.4793$^{***}$                  & 0.4259$^{***}$                  & 0.4038$^{***}$                  & 0.4032$^{***}$                  & 0.4168$^{***}$                  & 0.4343$^{***}$                  & 0.4186$^{***}$                  & 0.3978$^{***}$                  & 0.3700$^{***}$                  & 0.3510$^{***}$                  & 0.3216$^{***}$                  & 0.2904$^{***}$                  & 0.2830$^{***}$                & 0.2940$^{***}$                & 0.3062$^{***}$                 & 0.3185$^{***}$                  & 0.2950$^{***}$\\   
                          & (0.0154)                        & (0.0106)                        & (0.0096)                        & (0.0087)                        & (0.0081)                        & (0.0077)                        & (0.0073)                        & (0.0071)                        & (0.0068)                        & (0.0067)                        & (0.0065)                        & (0.0064)                        & (0.0062)                        & (0.0061)                        & (0.0060)                        & (0.0059)                        & (0.0059)                      & (0.0058)                      & (0.0059)                       & (0.0059)                        & (0.0014)\\   
   POI JS Distance        & 0.1685$^{***}$                  & 0.1336$^{***}$                  & 0.0132                          & -0.0213$^{***}$                 & -0.0558$^{***}$                 & -0.0826$^{***}$                 & -0.0869$^{***}$                 & -0.0955$^{***}$                 & -0.0879$^{***}$                 & -0.0980$^{***}$                 & -0.1223$^{***}$                 & -0.1259$^{***}$                 & -0.1384$^{***}$                 & -0.1483$^{***}$                 & -0.1675$^{***}$                 & -0.1778$^{***}$                 & -0.1767$^{***}$               & -0.1875$^{***}$               & -0.1904$^{***}$                & -0.2088$^{***}$                 & -0.1516$^{***}$\\   
                          & (0.0151)                        & (0.0099)                        & (0.0083)                        & (0.0074)                        & (0.0068)                        & (0.0063)                        & (0.0059)                        & (0.0056)                        & (0.0054)                        & (0.0051)                        & (0.0050)                        & (0.0048)                        & (0.0047)                        & (0.0046)                        & (0.0045)                        & (0.0044)                        & (0.0044)                      & (0.0043)                      & (0.0043)                       & (0.0042)                        & (0.0012)\\   
   \# Highways Crossed    & 0.2788$^{***}$                  & 0.2149$^{***}$                  & 0.1949$^{***}$                  & 0.1500$^{***}$                  & 0.0974$^{***}$                  & 0.0709$^{***}$                  & 0.0583$^{***}$                  & 0.0240$^{***}$                  & -0.0143$^{**}$                  & -0.0542$^{***}$                 & -0.0710$^{***}$                 & -0.0706$^{***}$                 & -0.0441$^{***}$                 & -0.0362$^{***}$                 & -0.0378$^{***}$                 & -0.0376$^{***}$                 & -0.0265$^{***}$               & -0.0332$^{***}$               & -0.0397$^{***}$                & -0.0504$^{***}$                 & -0.0569$^{***}$\\   
                          & (0.0344)                        & (0.0146)                        & (0.0104)                        & (0.0087)                        & (0.0078)                        & (0.0071)                        & (0.0067)                        & (0.0065)                        & (0.0063)                        & (0.0062)                        & (0.0062)                        & (0.0061)                        & (0.0062)                        & (0.0063)                        & (0.0064)                        & (0.0064)                        & (0.0065)                      & (0.0066)                      & (0.0066)                       & (0.0068)                        & (0.0015)\\   
   \# Parks Crossed       & -0.0987$^{***}$                 & 0.0237                          & -0.0694$^{***}$                 & -0.1476$^{***}$                 & -0.1674$^{***}$                 & -0.1786$^{***}$                 & -0.1884$^{***}$                 & -0.1851$^{***}$                 & -0.1839$^{***}$                 & -0.1780$^{***}$                 & -0.1792$^{***}$                 & -0.1637$^{***}$                 & -0.1455$^{***}$                 & -0.1365$^{***}$                 & -0.1041$^{***}$                 & -0.0884$^{***}$                 & -0.0752$^{***}$               & -0.0695$^{***}$               & -0.0771$^{***}$                & -0.0687$^{***}$                 & -0.2010$^{***}$\\   
                          & (0.0324)                        & (0.0151)                        & (0.0114)                        & (0.0096)                        & (0.0085)                        & (0.0078)                        & (0.0074)                        & (0.0070)                        & (0.0068)                        & (0.0066)                        & (0.0065)                        & (0.0063)                        & (0.0062)                        & (0.0062)                        & (0.0062)                        & (0.0061)                        & (0.0061)                      & (0.0061)                      & (0.0060)                       & (0.0061)                        & (0.0014)\\   
   \# Railways Crossed    & 0.1620$^{***}$                  & 0.0015                          & -0.0081                         & 0.0871$^{***}$                  & 0.1401$^{***}$                  & 0.1476$^{***}$                  & 0.1636$^{***}$                  & 0.1555$^{***}$                  & 0.1544$^{***}$                  & 0.1116$^{***}$                  & 0.0748$^{***}$                  & 0.0471$^{***}$                  & 0.0320$^{***}$                  & 0.0270$^{***}$                  & 0.0476$^{***}$                  & 0.0461$^{***}$                  & 0.0491$^{***}$                & 0.0283$^{***}$                & 0.0097$^{*}$                   & 0.0180$^{***}$                  & 0.0352$^{***}$\\   
                          & (0.0349)                        & (0.0159)                        & (0.0115)                        & (0.0094)                        & (0.0081)                        & (0.0072)                        & (0.0067)                        & (0.0063)                        & (0.0060)                        & (0.0058)                        & (0.0057)                        & (0.0055)                        & (0.0054)                        & (0.0053)                        & (0.0052)                        & (0.0051)                        & (0.0051)                      & (0.0051)                      & (0.0051)                       & (0.0051)                        & (0.0013)\\   
   \# Waterways Crossed   & 0.4283$^{***}$                  & 0.4065$^{***}$                  & 0.3448$^{***}$                  & 0.2459$^{***}$                  & 0.1827$^{***}$                  & 0.0963$^{***}$                  & 0.0514$^{***}$                  & 0.0294$^{***}$                  & 0.0384$^{***}$                  & 0.0153$^{**}$                   & -0.0082                         & -0.0051                         & -0.0150$^{***}$                 & -0.0115$^{**}$                  & -0.0104$^{**}$                  & -0.0052                         & 0.0058                        & 0.0075$^{*}$                  & 0.0007                         & -0.0060                         & 0.0158$^{***}$\\   
                          & (0.0664)                        & (0.0236)                        & (0.0158)                        & (0.0123)                        & (0.0103)                        & (0.0089)                        & (0.0079)                        & (0.0071)                        & (0.0065)                        & (0.0061)                        & (0.0057)                        & (0.0054)                        & (0.0052)                        & (0.0050)                        & (0.0048)                        & (0.0047)                        & (0.0046)                      & (0.0045)                      & (0.0044)                       & (0.0043)                        & (0.0013)\\   
   Different County       & 0.1463                          & 0.6110$^{***}$                  & 0.9705$^{***}$                  & 0.9078$^{***}$                  & 0.7368$^{***}$                  & 0.6813$^{***}$                  & 0.6036$^{***}$                  & 0.5157$^{***}$                  & 0.4184$^{***}$                  & 0.3297$^{***}$                  & 0.3328$^{***}$                  & 0.2607$^{***}$                  & 0.2286$^{***}$                  & 0.2127$^{***}$                  & 0.1806$^{***}$                  & 0.1653$^{***}$                  & 0.1600$^{***}$                & 0.1488$^{***}$                & 0.1937$^{***}$                 & 0.2316$^{***}$                  & 0.3436$^{***}$\\   
                          & (0.1191)                        & (0.0449)                        & (0.0280)                        & (0.0208)                        & (0.0173)                        & (0.0151)                        & (0.0137)                        & (0.0126)                        & (0.0118)                        & (0.0113)                        & (0.0109)                        & (0.0106)                        & (0.0104)                        & (0.0102)                        & (0.0102)                        & (0.0101)                        & (0.0101)                      & (0.0100)                      & (0.0100)                       & (0.0100)                        & (0.0027)\\   
   \midrule
   \emph{Fit statistics}\\
   Observations           & 21,002                          & 52,156                          & 73,258                          & 91,320                          & 108,224                         & 122,598                         & 135,628                         & 148,156                         & 160,882                         & 171,492                         & 181,040                         & 191,436                         & 200,802                         & 208,972                         & 215,568                         & 221,908                         & 227,512                       & 231,666                       & 234,878                        & 237,228                         & 3,235,726\\  
   Squared Correlation    & 0.03545                         & 0.10106                         & 0.12805                         & 0.12447                         & 0.11404                         & 0.09760                         & 0.08346                         & 0.07215                         & 0.06488                         & 0.05834                         & 0.05241                         & 0.04501                         & 0.04013                         & 0.03840                         & 0.03687                         & 0.03365                         & 0.03156                       & 0.03097                       & 0.03045                        & 0.03201                         & 0.04117\\  
   Pseudo R$^2$           & 0.02618                         & 0.07662                         & 0.09799                         & 0.09456                         & 0.08587                         & 0.07335                         & 0.06233                         & 0.05368                         & 0.04812                         & 0.04305                         & 0.03861                         & 0.03309                         & 0.02940                         & 0.02808                         & 0.02701                         & 0.02462                         & 0.02308                       & 0.02265                       & 0.02227                        & 0.02339                         & 0.03019\\  
   BIC                    & 28,462.1                        & 66,883.4                        & 91,729.2                        & 114,750.5                       & 137,275.0                       & 157,619.7                       & 176,430.5                       & 194,494.6                       & 212,428.6                       & 227,636.6                       & 241,418.0                       & 256,737.4                       & 270,322.2                       & 281,697.9                       & 290,903.9                       & 300,191.2                       & 308,256.1                     & 314,018.2                     & 318,494.1                      & 321,311.7                       & 4,350,392.6\\  
   Accuracy (Train)       & 0.5746                          & 0.6290                          & 0.6451                          & 0.6430                          & 0.6373                          & 0.6255                          & 0.6173                          & 0.6077                          & 0.6025                          & 0.5984                          & 0.5946                          & 0.5880                          & 0.5832                          & 0.5812                          & 0.5794                          & 0.5754                          & 0.5730                        & 0.5730                        & 0.5729                         & 0.5752                          & 0.5841\\  
   Accuracy 95\% CI       & \makecell{[0.5679,\\0.5813]}    & \makecell{[0.6249,\\0.6332]}    & \makecell{[0.6416,\\0.6486]}    & \makecell{[0.6399,\\0.6462]}    & \makecell{[0.6344,\\0.6402]}    & \makecell{[0.6228,\\0.6282]}    & \makecell{[0.6147,\\0.6198]}    & \makecell{[0.6052,\\0.6102]}    & \makecell{[0.6001,\\0.6049]}    & \makecell{[0.5961,\\0.6007]}    & \makecell{[0.5924,\\0.5969]}    & \makecell{[0.5858,\\0.5902]}    & \makecell{[0.5811,\\0.5854]}    & \makecell{[0.5791,\\0.5833]}    & \makecell{[0.5773,\\0.5815]}    & \makecell{[0.5733,\\0.5774]}    & \makecell{[0.571,\\0.575]}    & \makecell{[0.571,\\0.575]}    & \makecell{[0.5709,\\0.575]}    & \makecell{[0.5732,\\0.5772]}    & \makecell{[0.5835,\\0.5846]}\\     
   F1                     & 0.5525                          & 0.6156                          & 0.6251                          & 0.6185                          & 0.6131                          & 0.6023                          & 0.6011                          & 0.5969                          & 0.5956                          & 0.5948                          & 0.5933                          & 0.5882                          & 0.5839                          & 0.5814                          & 0.5790                          & 0.5747                          & 0.5730                        & 0.5727                        & 0.5732                         & 0.5767                          & 0.5863\\  
   \midrule \midrule
   \multicolumn{22}{l}{\emph{IID standard-errors in parentheses}}\\
   \multicolumn{22}{l}{\emph{Signif. Codes: ***: 0.01, **: 0.05, *: 0.1}}\\
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccccccccccccccccccc}
   \tabularnewline \midrule \midrule
   Dependent Variable: & \multicolumn{21}{c}{label}\\
   Distance (km)          & 1                               & 2                              & 3                               & 4                               & 5                               & 6                               & 7                               & 8                               & 9                              & 10                              & 11                              & 12                              & 13                              & 14                              & 15                              & 16                              & 17                             & 18                              & 19                              & 20                              & All \\   
   Model:                 & (1)                             & (2)                            & (3)                             & (4)                             & (5)                             & (6)                             & (7)                             & (8)                             & (9)                            & (10)                            & (11)                            & (12)                            & (13)                            & (14)                            & (15)                            & (16)                            & (17)                           & (18)                            & (19)                            & (20)                            & (21)\\  
   \midrule
   \emph{Variables}\\
   Constant               & 1.399$^{***}$                   & 1.532$^{***}$                  & 0.9607$^{***}$                  & 0.5081$^{***}$                  & 0.3008$^{***}$                  & 0.0988$^{***}$                  & -0.0041                         & -0.0734$^{***}$                 & -0.1144$^{***}$                & -0.1457$^{***}$                 & -0.2016$^{***}$                 & -0.1976$^{***}$                 & -0.2077$^{***}$                 & -0.2337$^{***}$                 & -0.2647$^{***}$                 & -0.2833$^{***}$                 & -0.3088$^{***}$                & -0.3366$^{***}$                 & -0.3826$^{***}$                 & -0.4278$^{***}$                 & -0.1881$^{***}$\\   
                          & (0.1146)                        & (0.0459)                       & (0.0302)                        & (0.0219)                        & (0.0167)                        & (0.0134)                        & (0.0110)                        & (0.0094)                        & (0.0083)                       & (0.0076)                        & (0.0073)                        & (0.0071)                        & (0.0071)                        & (0.0072)                        & (0.0075)                        & (0.0078)                        & (0.0081)                       & (0.0085)                        & (0.0089)                        & (0.0093)                        & (0.0017)\\   
   Race Distance          & 0.2081$^{***}$                  & 0.2344$^{***}$                 & 0.1784$^{***}$                  & 0.1313$^{***}$                  & 0.0878$^{***}$                  & 0.0694$^{***}$                  & 0.0765$^{***}$                  & 0.0775$^{***}$                  & 0.0659$^{***}$                 & 0.0558$^{***}$                  & 0.0416$^{***}$                  & 0.0384$^{***}$                  & 0.0195$^{***}$                  & 0.0092$^{*}$                    & -0.0022                         & 0.0016                          & 0.0058                         & 0.0018                          & -0.0032                         & -0.0081$^{*}$                   & 0.0316$^{***}$\\   
                          & (0.0260)                        & (0.0137)                       & (0.0106)                        & (0.0088)                        & (0.0077)                        & (0.0069)                        & (0.0063)                        & (0.0060)                        & (0.0056)                       & (0.0054)                        & (0.0052)                        & (0.0051)                        & (0.0049)                        & (0.0048)                        & (0.0048)                        & (0.0047)                        & (0.0047)                       & (0.0046)                        & (0.0046)                        & (0.0046)                        & (0.0013)\\   
   Income Distance        & 0.1191$^{***}$                  & 0.1577$^{***}$                 & 0.1809$^{***}$                  & 0.1697$^{***}$                  & 0.1454$^{***}$                  & 0.1241$^{***}$                  & 0.0962$^{***}$                  & 0.0796$^{***}$                  & 0.0738$^{***}$                 & 0.0793$^{***}$                  & 0.0633$^{***}$                  & 0.0544$^{***}$                  & 0.0519$^{***}$                  & 0.0534$^{***}$                  & 0.0682$^{***}$                  & 0.0697$^{***}$                  & 0.0641$^{***}$                 & 0.0469$^{***}$                  & 0.0309$^{***}$                  & 0.0251$^{***}$                  & 0.0638$^{***}$\\   
                          & (0.0219)                        & (0.0126)                       & (0.0099)                        & (0.0083)                        & (0.0073)                        & (0.0066)                        & (0.0062)                        & (0.0059)                        & (0.0056)                       & (0.0053)                        & (0.0051)                        & (0.0049)                        & (0.0047)                        & (0.0046)                        & (0.0044)                        & (0.0043)                        & (0.0042)                       & (0.0042)                        & (0.0042)                        & (0.0041)                        & (0.0012)\\   
   Trans. Public Distance & -0.0511$^{**}$                  & -0.0353$^{**}$                 & 0.0176                          & 0.0265$^{***}$                  & 0.0144$^{*}$                    & 0.0201$^{***}$                  & -0.0117                         & -0.0290$^{***}$                 & -0.0355$^{***}$                & -0.0182$^{***}$                 & -0.0052                         & 0.0286$^{***}$                  & 0.0622$^{***}$                  & 0.0824$^{***}$                  & 0.0945$^{***}$                  & 0.0983$^{***}$                  & 0.0798$^{***}$                 & 0.0804$^{***}$                  & 0.0658$^{***}$                  & 0.0333$^{***}$                  & 0.0592$^{***}$\\   
                          & (0.0241)                        & (0.0143)                       & (0.0111)                        & (0.0094)                        & (0.0084)                        & (0.0077)                        & (0.0072)                        & (0.0068)                        & (0.0063)                       & (0.0060)                        & (0.0057)                        & (0.0054)                        & (0.0051)                        & (0.0049)                        & (0.0047)                        & (0.0046)                        & (0.0045)                       & (0.0044)                        & (0.0043)                        & (0.0043)                        & (0.0013)\\   
   Transportation         & -0.1297$^{***}$                 & -0.0985$^{***}$                & -0.0706$^{***}$                 & -0.0323$^{***}$                 & 0.0585$^{***}$                  & 0.1579$^{***}$                  & 0.2305$^{***}$                  & 0.2794$^{***}$                  & 0.2850$^{***}$                 & 0.2777$^{***}$                  & 0.3080$^{***}$                  & 0.2882$^{***}$                  & 0.2662$^{***}$                  & 0.2610$^{***}$                  & 0.2615$^{***}$                  & 0.2499$^{***}$                  & 0.2560$^{***}$                 & 0.2588$^{***}$                  & 0.2431$^{***}$                  & 0.2085$^{***}$                  & 0.1682$^{***}$\\   
                          & (0.0176)                        & (0.0116)                       & (0.0106)                        & (0.0102)                        & (0.0100)                        & (0.0100)                        & (0.0099)                        & (0.0098)                        & (0.0096)                       & (0.0093)                        & (0.0092)                        & (0.0088)                        & (0.0086)                        & (0.0084)                        & (0.0083)                        & (0.0081)                        & (0.0080)                       & (0.0080)                        & (0.0079)                        & (0.0078)                        & (0.0020)\\   
   Entertainment          & 0.0344                          & -0.0316$^{*}$                  & -0.0185                         & 0.0205                          & 0.0283$^{**}$                   & 0.0318$^{**}$                   & 0.0629$^{***}$                  & 0.1116$^{***}$                  & 0.1299$^{***}$                 & 0.1366$^{***}$                  & 0.1117$^{***}$                  & 0.1009$^{***}$                  & 0.0629$^{***}$                  & 0.0709$^{***}$                  & 0.0943$^{***}$                  & 0.0573$^{***}$                  & 0.0513$^{***}$                 & 0.0113                          & 0.0323$^{**}$                   & 0.0206                          & 0.0697$^{***}$\\   
                          & (0.0264)                        & (0.0168)                       & (0.0150)                        & (0.0143)                        & (0.0137)                        & (0.0135)                        & (0.0133)                        & (0.0132)                        & (0.0132)                       & (0.0132)                        & (0.0133)                        & (0.0133)                        & (0.0132)                        & (0.0132)                        & (0.0132)                        & (0.0132)                        & (0.0133)                       & (0.0134)                        & (0.0135)                        & (0.0136)                        & (0.0030)\\   
   Shopping               & 0.2905$^{***}$                  & 0.3978$^{***}$                 & 0.3468$^{***}$                  & 0.2048$^{***}$                  & 0.1458$^{***}$                  & 0.1155$^{***}$                  & 0.0933$^{***}$                  & 0.0855$^{***}$                  & 0.0531$^{***}$                 & 0.0813$^{***}$                  & 0.1703$^{***}$                  & 0.2142$^{***}$                  & 0.2569$^{***}$                  & 0.2674$^{***}$                  & 0.2907$^{***}$                  & 0.3110$^{***}$                  & 0.3657$^{***}$                 & 0.4169$^{***}$                  & 0.4092$^{***}$                  & 0.4191$^{***}$                  & 0.1630$^{***}$\\   
                          & (0.0233)                        & (0.0176)                       & (0.0168)                        & (0.0163)                        & (0.0161)                        & (0.0158)                        & (0.0155)                        & (0.0156)                        & (0.0154)                       & (0.0153)                        & (0.0153)                        & (0.0153)                        & (0.0152)                        & (0.0151)                        & (0.0151)                        & (0.0150)                        & (0.0151)                       & (0.0152)                        & (0.0152)                        & (0.0154)                        & (0.0034)\\   
   Sports                 & 0.0130                          & 0.0873$^{***}$                 & 0.1086$^{***}$                  & 0.1346$^{***}$                  & 0.1238$^{***}$                  & 0.1496$^{***}$                  & 0.0761$^{***}$                  & 0.0637$^{***}$                  & 0.0781$^{***}$                 & 0.0185                          & 0.0034                          & 0.0056                          & 0.0544$^{***}$                  & 0.0736$^{***}$                  & 0.1119$^{***}$                  & 0.1556$^{***}$                  & 0.1328$^{***}$                 & 0.1759$^{***}$                  & 0.2146$^{***}$                  & 0.2354$^{***}$                  & 0.0612$^{***}$\\   
                          & (0.0242)                        & (0.0164)                       & (0.0151)                        & (0.0145)                        & (0.0141)                        & (0.0138)                        & (0.0135)                        & (0.0134)                        & (0.0132)                       & (0.0132)                        & (0.0132)                        & (0.0132)                        & (0.0132)                        & (0.0132)                        & (0.0133)                        & (0.0134)                        & (0.0135)                       & (0.0137)                        & (0.0138)                        & (0.0140)                        & (0.0031)\\   
   Arts / Museum          & -0.0466                         & -0.0495$^{**}$                 & 0.0560$^{***}$                  & 0.1076$^{***}$                  & 0.1449$^{***}$                  & 0.1433$^{***}$                  & 0.1371$^{***}$                  & 0.1235$^{***}$                  & 0.0759$^{***}$                 & 0.0771$^{***}$                  & 0.0423$^{***}$                  & -0.0037                         & 0.0216$^{**}$                   & 0.0177$^{**}$                   & -0.0319$^{***}$                 & -0.0352$^{***}$                 & -0.0330$^{***}$                & -0.0798$^{***}$                 & -0.1206$^{***}$                 & -0.1453$^{***}$                 & 0.0558$^{***}$\\   
                          & (0.0359)                        & (0.0194)                       & (0.0152)                        & (0.0132)                        & (0.0119)                        & (0.0112)                        & (0.0105)                        & (0.0100)                        & (0.0097)                       & (0.0094)                        & (0.0092)                        & (0.0090)                        & (0.0088)                        & (0.0086)                        & (0.0085)                        & (0.0084)                        & (0.0084)                       & (0.0083)                        & (0.0084)                        & (0.0084)                        & (0.0021)\\   
   Grocery                & -0.2270$^{***}$                 & -0.1662$^{***}$                & -0.0671$^{***}$                 & -0.0265$^{*}$                   & -0.0262$^{*}$                   & -0.0456$^{***}$                 & -0.0339$^{**}$                  & -0.0116                         & -0.0083                        & 0.0167                          & -0.0318$^{**}$                  & -0.0439$^{***}$                 & -0.0929$^{***}$                 & -0.1398$^{***}$                 & -0.1892$^{***}$                 & -0.2239$^{***}$                 & -0.2362$^{***}$                & -0.2677$^{***}$                 & -0.2961$^{***}$                 & -0.2918$^{***}$                 & -0.0356$^{***}$\\   
                          & (0.0239)                        & (0.0163)                       & (0.0151)                        & (0.0143)                        & (0.0141)                        & (0.0138)                        & (0.0136)                        & (0.0134)                        & (0.0132)                       & (0.0131)                        & (0.0131)                        & (0.0129)                        & (0.0129)                        & (0.0129)                        & (0.0129)                        & (0.0129)                        & (0.0129)                       & (0.0130)                        & (0.0132)                        & (0.0133)                        & (0.0029)\\   
   Office                 & 0.1758$^{***}$                  & 0.2010$^{***}$                 & 0.1366$^{***}$                  & 0.0726$^{***}$                  & -0.0039                         & -0.0753$^{***}$                 & -0.0829$^{***}$                 & -0.1528$^{***}$                 & -0.1264$^{***}$                & -0.1305$^{***}$                 & -0.1601$^{***}$                 & -0.1752$^{***}$                 & -0.2366$^{***}$                 & -0.2356$^{***}$                 & -0.1883$^{***}$                 & -0.1697$^{***}$                 & -0.1790$^{***}$                & -0.1727$^{***}$                 & -0.1670$^{***}$                 & -0.1582$^{***}$                 & -0.0466$^{***}$\\   
                          & (0.0265)                        & (0.0186)                       & (0.0173)                        & (0.0166)                        & (0.0158)                        & (0.0152)                        & (0.0150)                        & (0.0149)                        & (0.0146)                       & (0.0144)                        & (0.0144)                        & (0.0142)                        & (0.0141)                        & (0.0140)                        & (0.0139)                        & (0.0138)                        & (0.0137)                       & (0.0137)                        & (0.0137)                        & (0.0138)                        & (0.0032)\\   
   College                & 0.2595$^{***}$                  & 0.2442$^{***}$                 & 0.2024$^{***}$                  & 0.1904$^{***}$                  & 0.1506$^{***}$                  & 0.1319$^{***}$                  & 0.1004$^{***}$                  & 0.0970$^{***}$                  & 0.0671$^{***}$                 & 0.0554$^{***}$                  & 0.0376$^{***}$                  & 0.0370$^{***}$                  & 0.0507$^{***}$                  & 0.0466$^{***}$                  & 0.0309$^{***}$                  & 0.0050                          & 0.0160$^{**}$                  & 0.0220$^{***}$                  & -0.0112                         & -0.0286$^{***}$                 & 0.0799$^{***}$\\   
                          & (0.0281)                        & (0.0158)                       & (0.0127)                        & (0.0110)                        & (0.0101)                        & (0.0095)                        & (0.0091)                        & (0.0088)                        & (0.0084)                       & (0.0083)                        & (0.0082)                        & (0.0080)                        & (0.0079)                        & (0.0078)                        & (0.0078)                        & (0.0077)                        & (0.0077)                       & (0.0077)                        & (0.0077)                        & (0.0077)                        & (0.0019)\\   
   Service                & -0.1979$^{***}$                 & -0.0764$^{***}$                & -0.0853$^{***}$                 & -0.0720$^{***}$                 & -0.0053                         & -0.0157                         & 0.0060                          & 0.0097                          & 0.0505$^{***}$                 & 0.0815$^{***}$                  & 0.1100$^{***}$                  & 0.1284$^{***}$                  & 0.1237$^{***}$                  & 0.1156$^{***}$                  & 0.0556$^{***}$                  & 0.0388$^{***}$                  & -0.0057                        & 0.0097                          & 0.0685$^{***}$                  & 0.1150$^{***}$                  & -0.1067$^{***}$\\   
                          & (0.0207)                        & (0.0161)                       & (0.0156)                        & (0.0150)                        & (0.0146)                        & (0.0143)                        & (0.0143)                        & (0.0141)                        & (0.0140)                       & (0.0139)                        & (0.0140)                        & (0.0137)                        & (0.0137)                        & (0.0137)                        & (0.0137)                        & (0.0137)                        & (0.0137)                       & (0.0138)                        & (0.0140)                        & (0.0141)                        & (0.0030)\\   
   \# Highways Crossed    & 0.3026$^{***}$                  & 0.2124$^{***}$                 & 0.1967$^{***}$                  & 0.1506$^{***}$                  & 0.1016$^{***}$                  & 0.0752$^{***}$                  & 0.0618$^{***}$                  & 0.0296$^{***}$                  & -0.0024                        & -0.0436$^{***}$                 & -0.0586$^{***}$                 & -0.0583$^{***}$                 & -0.0297$^{***}$                 & -0.0175$^{***}$                 & -0.0175$^{***}$                 & -0.0133$^{**}$                  & -0.0062                        & -0.0116$^{*}$                   & -0.0094                         & -0.0171$^{**}$                  & -0.0619$^{***}$\\   
                          & (0.0350)                        & (0.0148)                       & (0.0106)                        & (0.0089)                        & (0.0079)                        & (0.0072)                        & (0.0068)                        & (0.0066)                        & (0.0064)                       & (0.0063)                        & (0.0063)                        & (0.0063)                        & (0.0064)                        & (0.0065)                        & (0.0065)                        & (0.0066)                        & (0.0067)                       & (0.0068)                        & (0.0069)                        & (0.0070)                        & (0.0015)\\   
   \# Parks Crossed       & -0.0875$^{***}$                 & 0.0101                         & -0.1029$^{***}$                 & -0.2013$^{***}$                 & -0.2170$^{***}$                 & -0.2316$^{***}$                 & -0.2372$^{***}$                 & -0.2341$^{***}$                 & -0.2359$^{***}$                & -0.2202$^{***}$                 & -0.2086$^{***}$                 & -0.1793$^{***}$                 & -0.1578$^{***}$                 & -0.1527$^{***}$                 & -0.1273$^{***}$                 & -0.1111$^{***}$                 & -0.0944$^{***}$                & -0.0794$^{***}$                 & -0.0835$^{***}$                 & -0.0654$^{***}$                 & -0.2438$^{***}$\\   
                          & (0.0331)                        & (0.0156)                       & (0.0118)                        & (0.0100)                        & (0.0089)                        & (0.0082)                        & (0.0077)                        & (0.0074)                        & (0.0072)                       & (0.0070)                        & (0.0069)                        & (0.0067)                        & (0.0066)                        & (0.0066)                        & (0.0066)                        & (0.0066)                        & (0.0065)                       & (0.0065)                        & (0.0065)                        & (0.0065)                        & (0.0015)\\   
   \# Railways Crossed    & 0.1895$^{***}$                  & 0.0297$^{*}$                   & 0.0120                          & 0.1030$^{***}$                  & 0.1373$^{***}$                  & 0.1375$^{***}$                  & 0.1405$^{***}$                  & 0.1258$^{***}$                  & 0.1291$^{***}$                 & 0.0793$^{***}$                  & 0.0434$^{***}$                  & 0.0174$^{***}$                  & 0.0099$^{*}$                    & 0.0144$^{***}$                  & 0.0532$^{***}$                  & 0.0609$^{***}$                  & 0.0669$^{***}$                 & 0.0543$^{***}$                  & 0.0437$^{***}$                  & 0.0547$^{***}$                  & 0.0316$^{***}$\\   
                          & (0.0357)                        & (0.0163)                       & (0.0118)                        & (0.0097)                        & (0.0083)                        & (0.0075)                        & (0.0070)                        & (0.0066)                        & (0.0063)                       & (0.0061)                        & (0.0060)                        & (0.0058)                        & (0.0057)                        & (0.0056)                        & (0.0055)                        & (0.0054)                        & (0.0054)                       & (0.0054)                        & (0.0054)                        & (0.0055)                        & (0.0014)\\   
   \# Waterways Crossed   & 0.3673$^{***}$                  & 0.3275$^{***}$                 & 0.2734$^{***}$                  & 0.1723$^{***}$                  & 0.1276$^{***}$                  & 0.0555$^{***}$                  & 0.0265$^{***}$                  & 0.0166$^{**}$                   & 0.0362$^{***}$                 & 0.0242$^{***}$                  & 0.0133$^{**}$                   & 0.0259$^{***}$                  & 0.0116$^{**}$                   & 0.0093$^{*}$                    & 0.0001                          & $8.13\times 10^{-5}$            & 0.0091$^{*}$                   & 0.0137$^{***}$                  & 0.0104$^{**}$                   & 0.0064                          & -0.0046$^{***}$\\   
                          & (0.0671)                        & (0.0239)                       & (0.0161)                        & (0.0126)                        & (0.0106)                        & (0.0092)                        & (0.0082)                        & (0.0074)                        & (0.0068)                       & (0.0064)                        & (0.0061)                        & (0.0057)                        & (0.0055)                        & (0.0053)                        & (0.0051)                        & (0.0049)                        & (0.0048)                       & (0.0047)                        & (0.0046)                        & (0.0045)                        & (0.0014)\\   
   Different County       & 0.1942                          & 0.6142$^{***}$                 & 0.9442$^{***}$                  & 0.8723$^{***}$                  & 0.7114$^{***}$                  & 0.6820$^{***}$                  & 0.6247$^{***}$                  & 0.5462$^{***}$                  & 0.4606$^{***}$                 & 0.3719$^{***}$                  & 0.3902$^{***}$                  & 0.3181$^{***}$                  & 0.2899$^{***}$                  & 0.2870$^{***}$                  & 0.2772$^{***}$                  & 0.2694$^{***}$                  & 0.2626$^{***}$                 & 0.2455$^{***}$                  & 0.2765$^{***}$                  & 0.2970$^{***}$                  & 0.3949$^{***}$\\   
                          & (0.1201)                        & (0.0451)                       & (0.0283)                        & (0.0211)                        & (0.0176)                        & (0.0154)                        & (0.0140)                        & (0.0130)                        & (0.0122)                       & (0.0117)                        & (0.0113)                        & (0.0110)                        & (0.0109)                        & (0.0107)                        & (0.0107)                        & (0.0106)                        & (0.0105)                       & (0.0104)                        & (0.0104)                        & (0.0103)                        & (0.0027)\\   
   \midrule
   \emph{Fit statistics}\\
   Observations           & 21,002                          & 52,156                         & 73,258                          & 91,320                          & 108,224                         & 122,598                         & 135,628                         & 148,156                         & 160,882                        & 171,492                         & 181,040                         & 191,436                         & 200,802                         & 208,972                         & 215,568                         & 221,908                         & 227,512                        & 231,666                         & 234,878                         & 237,228                         & 3,235,726\\  
   Squared Correlation    & 0.05699                         & 0.11508                        & 0.13843                         & 0.13331                         & 0.12055                         & 0.10439                         & 0.08983                         & 0.07931                         & 0.07102                        & 0.06305                         & 0.05621                         & 0.04811                         & 0.04165                         & 0.03885                         & 0.03626                         & 0.03250                         & 0.03059                        & 0.03017                         & 0.02997                         & 0.02952                         & 0.03965\\  
   Pseudo R$^2$           & 0.04266                         & 0.08794                        & 0.10648                         & 0.10167                         & 0.09101                         & 0.07857                         & 0.06725                         & 0.05930                         & 0.05297                        & 0.04687                         & 0.04170                         & 0.03560                         & 0.03077                         & 0.02860                         & 0.02663                         & 0.02380                         & 0.02236                        & 0.02204                         & 0.02190                         & 0.02156                         & 0.02914\\  
   BIC                    & 28,052.0                        & 66,140.7                       & 90,944.6                        & 113,931.1                       & 136,584.6                       & 156,814.7                       & 175,589.2                       & 193,423.1                       & 211,431.5                      & 226,812.3                       & 240,727.0                       & 256,158.6                       & 270,024.6                       & 281,630.4                       & 291,103.0                       & 300,530.0                       & 308,566.8                      & 314,302.4                       & 318,702.5                       & 322,000.6                       & 4,355,207.1\\  
   Accuracy (Train)       & 0.5911                          & 0.6361                         & 0.6502                          & 0.6484                          & 0.6430                          & 0.6344                          & 0.6232                          & 0.6137                          & 0.6064                         & 0.6000                          & 0.5929                          & 0.5866                          & 0.5816                          & 0.5807                          & 0.5772                          & 0.5725                          & 0.5700                         & 0.5698                          & 0.5702                          & 0.5694                          & 0.5811\\  
   Accuracy 95\% CI       & \makecell{[0.5844,\\0.5978]}    & \makecell{[0.632,\\0.6403]}    & \makecell{[0.6467,\\0.6536]}    & \makecell{[0.6453,\\0.6515]}    & \makecell{[0.6401,\\0.6458]}    & \makecell{[0.6317,\\0.6371]}    & \makecell{[0.6206,\\0.6257]}    & \makecell{[0.6112,\\0.6162]}    & \makecell{[0.604,\\0.6088]}    & \makecell{[0.5977,\\0.6023]}    & \makecell{[0.5906,\\0.5951]}    & \makecell{[0.5844,\\0.5888]}    & \makecell{[0.5794,\\0.5838]}    & \makecell{[0.5785,\\0.5828]}    & \makecell{[0.5751,\\0.5793]}    & \makecell{[0.5704,\\0.5745]}    & \makecell{[0.568,\\0.5721]}    & \makecell{[0.5678,\\0.5718]}    & \makecell{[0.5682,\\0.5722]}    & \makecell{[0.5674,\\0.5714]}    & \makecell{[0.5805,\\0.5816]}\\     
   F1                     & 0.5738                          & 0.6200                         & 0.6297                          & 0.6225                          & 0.6173                          & 0.6141                          & 0.6094                          & 0.6067                          & 0.6036                         & 0.6015                          & 0.5984                          & 0.5953                          & 0.5901                          & 0.5888                          & 0.5845                          & 0.5794                          & 0.5782                         & 0.5779                          & 0.5791                          & 0.5780                          & 0.5829\\  
   \midrule \midrule
   \multicolumn{22}{l}{\emph{IID standard-errors in parentheses}}\\
   \multicolumn{22}{l}{\emph{Signif. Codes: ***: 0.01, **: 0.05, *: 0.1}}\\
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lccccccccccccccccccccc}
   \tabularnewline \midrule \midrule
   Dependent Variable: & \multicolumn{21}{c}{label}\\
   Distance (km)          & 1                               & 2                               & 3                               & 4                               & 5                               & 6                               & 7                               & 8                               & 9                               & 10                              & 11                              & 12                              & 13                             & 14                              & 15                              & 16                              & 17                             & 18                              & 19                              & 20                              & All \\   
   Model:                 & (1)                             & (2)                             & (3)                             & (4)                             & (5)                             & (6)                             & (7)                             & (8)                             & (9)                             & (10)                            & (11)                            & (12)                            & (13)                           & (14)                            & (15)                            & (16)                            & (17)                           & (18)                            & (19)                            & (20)                            & (21)\\  
   \midrule
   \emph{Variables}\\
   Constant               & 1.836$^{***}$                   & 1.870$^{***}$                   & 1.147$^{***}$                   & 0.5480$^{***}$                  & 0.2733$^{***}$                  & 0.1384$^{***}$                  & 0.0915$^{***}$                  & 0.0181$^{**}$                   & -0.0217$^{***}$                 & -0.0538$^{***}$                 & -0.0626$^{***}$                 & -0.0764$^{***}$                 & -0.0776$^{***}$                & -0.0810$^{***}$                 & -0.1064$^{***}$                 & -0.1236$^{***}$                 & -0.1404$^{***}$                & -0.1468$^{***}$                 & -0.1758$^{***}$                 & -0.2155$^{***}$                 & -0.0957$^{***}$\\   
                          & (0.1112)                        & (0.0431)                        & (0.0279)                        & (0.0203)                        & (0.0153)                        & (0.0124)                        & (0.0103)                        & (0.0089)                        & (0.0080)                        & (0.0073)                        & (0.0069)                        & (0.0067)                        & (0.0066)                       & (0.0066)                        & (0.0068)                        & (0.0070)                        & (0.0072)                       & (0.0075)                        & (0.0078)                        & (0.0081)                        & (0.0017)\\   
   Race Distance          & 0.0079                          & 0.1290$^{***}$                  & 0.0636$^{***}$                  & 0.0905$^{***}$                  & 0.1611$^{***}$                  & 0.1651$^{***}$                  & 0.1691$^{***}$                  & 0.1321$^{***}$                  & 0.0838$^{***}$                  & 0.0565$^{***}$                  & 0.0531$^{***}$                  & 0.0444$^{***}$                  & 0.0464$^{***}$                 & 0.0236$^{***}$                  & 0.0110$^{**}$                   & 0.0076$^{*}$                    & -0.0047                        & -0.0085$^{*}$                   & -0.0056                         & 0.0003                          & 0.0362$^{***}$\\   
                          & (0.0254)                        & (0.0131)                        & (0.0100)                        & (0.0082)                        & (0.0069)                        & (0.0062)                        & (0.0057)                        & (0.0054)                        & (0.0052)                        & (0.0051)                        & (0.0050)                        & (0.0049)                        & (0.0048)                       & (0.0047)                        & (0.0047)                        & (0.0046)                        & (0.0045)                       & (0.0045)                        & (0.0045)                        & (0.0044)                        & (0.0012)\\   
   Income Distance        & 0.1223$^{***}$                  & 0.1890$^{***}$                  & 0.2155$^{***}$                  & 0.1982$^{***}$                  & 0.1281$^{***}$                  & 0.0945$^{***}$                  & 0.0697$^{***}$                  & 0.0381$^{***}$                  & 0.0485$^{***}$                  & 0.0610$^{***}$                  & 0.0593$^{***}$                  & 0.0461$^{***}$                  & 0.0311$^{***}$                 & 0.0388$^{***}$                  & 0.0344$^{***}$                  & 0.0385$^{***}$                  & 0.0347$^{***}$                 & 0.0317$^{***}$                  & 0.0296$^{***}$                  & 0.0152$^{***}$                  & 0.0520$^{***}$\\   
                          & (0.0220)                        & (0.0124)                        & (0.0096)                        & (0.0081)                        & (0.0071)                        & (0.0065)                        & (0.0061)                        & (0.0058)                        & (0.0055)                        & (0.0052)                        & (0.0050)                        & (0.0048)                        & (0.0047)                       & (0.0046)                        & (0.0044)                        & (0.0043)                        & (0.0042)                       & (0.0041)                        & (0.0041)                        & (0.0040)                        & (0.0012)\\   
   Trans. Public Distance & -0.1318$^{***}$                 & -0.0806$^{***}$                 & -0.0125                         & 0.0223$^{**}$                   & 0.0428$^{***}$                  & 0.0574$^{***}$                  & 0.0377$^{***}$                  & 0.0262$^{***}$                  & 0.0129$^{**}$                   & 0.0344$^{***}$                  & 0.0454$^{***}$                  & 0.0568$^{***}$                  & 0.0725$^{***}$                 & 0.0740$^{***}$                  & 0.0520$^{***}$                  & 0.0338$^{***}$                  & 0.0179$^{***}$                 & 0.0197$^{***}$                  & -0.0068                         & -0.0296$^{***}$                 & 0.0448$^{***}$\\   
                          & (0.0225)                        & (0.0135)                        & (0.0105)                        & (0.0089)                        & (0.0079)                        & (0.0072)                        & (0.0068)                        & (0.0064)                        & (0.0060)                        & (0.0057)                        & (0.0055)                        & (0.0052)                        & (0.0050)                       & (0.0048)                        & (0.0046)                        & (0.0045)                        & (0.0044)                       & (0.0043)                        & (0.0043)                        & (0.0042)                        & (0.0012)\\   
   POI Intervening Opp.   & 0.3650$^{***}$                  & 0.6015$^{***}$                  & 0.5925$^{***}$                  & 0.5138$^{***}$                  & 0.4320$^{***}$                  & 0.3660$^{***}$                  & 0.3683$^{***}$                  & 0.3889$^{***}$                  & 0.4144$^{***}$                  & 0.4366$^{***}$                  & 0.4427$^{***}$                  & 0.4317$^{***}$                  & 0.4107$^{***}$                 & 0.3985$^{***}$                  & 0.3737$^{***}$                  & 0.3653$^{***}$                  & 0.3318$^{***}$                 & 0.3347$^{***}$                  & 0.3380$^{***}$                  & 0.3368$^{***}$                  & 0.3140$^{***}$\\   
                          & (0.0155)                        & (0.0107)                        & (0.0096)                        & (0.0087)                        & (0.0081)                        & (0.0077)                        & (0.0074)                        & (0.0072)                        & (0.0069)                        & (0.0067)                        & (0.0065)                        & (0.0064)                        & (0.0062)                       & (0.0061)                        & (0.0060)                        & (0.0060)                        & (0.0059)                       & (0.0059)                        & (0.0059)                        & (0.0059)                        & (0.0014)\\   
   POI JS Distance        & 0.1466$^{***}$                  & 0.1389$^{***}$                  & 0.0208$^{**}$                   & -0.0340$^{***}$                 & -0.0421$^{***}$                 & -0.0596$^{***}$                 & -0.0673$^{***}$                 & -0.0894$^{***}$                 & -0.0904$^{***}$                 & -0.0945$^{***}$                 & -0.0979$^{***}$                 & -0.1115$^{***}$                 & -0.1256$^{***}$                & -0.1259$^{***}$                 & -0.1541$^{***}$                 & -0.1616$^{***}$                 & -0.1674$^{***}$                & -0.1948$^{***}$                 & -0.2008$^{***}$                 & -0.1963$^{***}$                 & -0.1400$^{***}$\\   
                          & (0.0150)                        & (0.0098)                        & (0.0083)                        & (0.0073)                        & (0.0067)                        & (0.0062)                        & (0.0059)                        & (0.0056)                        & (0.0053)                        & (0.0051)                        & (0.0050)                        & (0.0048)                        & (0.0047)                       & (0.0046)                        & (0.0045)                        & (0.0044)                        & (0.0043)                       & (0.0043)                        & (0.0043)                        & (0.0043)                        & (0.0012)\\   
   \# Highways Crossed    & 0.2256$^{***}$                  & 0.1983$^{***}$                  & 0.1453$^{***}$                  & 0.0935$^{***}$                  & 0.0494$^{***}$                  & 0.0378$^{***}$                  & 0.0369$^{***}$                  & 0.0004                          & -0.0107$^{*}$                   & -0.0159$^{**}$                  & -0.0057                         & -0.0045                         & -0.0216$^{***}$                & -0.0246$^{***}$                 & -0.0438$^{***}$                 & -0.0582$^{***}$                 & -0.0383$^{***}$                & -0.0506$^{***}$                 & -0.0476$^{***}$                 & -0.0314$^{***}$                 & -0.0597$^{***}$\\   
                          & (0.0340)                        & (0.0146)                        & (0.0104)                        & (0.0087)                        & (0.0077)                        & (0.0070)                        & (0.0066)                        & (0.0064)                        & (0.0062)                        & (0.0062)                        & (0.0062)                        & (0.0063)                        & (0.0063)                       & (0.0063)                        & (0.0064)                        & (0.0065)                        & (0.0065)                       & (0.0066)                        & (0.0066)                        & (0.0067)                        & (0.0015)\\   
   \# Parks Crossed       & -0.0344                         & 0.0276$^{*}$                    & -0.0563$^{***}$                 & -0.1388$^{***}$                 & -0.1927$^{***}$                 & -0.1833$^{***}$                 & -0.1576$^{***}$                 & -0.1491$^{***}$                 & -0.1338$^{***}$                 & -0.1345$^{***}$                 & -0.1175$^{***}$                 & -0.0993$^{***}$                 & -0.0693$^{***}$                & -0.0439$^{***}$                 & -0.0348$^{***}$                 & -0.0101                         & 0.0076                         & 0.0208$^{***}$                  & 0.0217$^{***}$                  & -0.0129$^{**}$                  & -0.1424$^{***}$\\   
                          & (0.0323)                        & (0.0151)                        & (0.0114)                        & (0.0096)                        & (0.0084)                        & (0.0077)                        & (0.0073)                        & (0.0069)                        & (0.0067)                        & (0.0065)                        & (0.0064)                        & (0.0063)                        & (0.0062)                       & (0.0062)                        & (0.0062)                        & (0.0062)                        & (0.0061)                       & (0.0062)                        & (0.0061)                        & (0.0061)                        & (0.0014)\\   
   \# Railways Crossed    & 0.1069$^{***}$                  & -0.0117                         & -0.0196$^{*}$                   & 0.0133                          & 0.0841$^{***}$                  & 0.1281$^{***}$                  & 0.1553$^{***}$                  & 0.1804$^{***}$                  & 0.1698$^{***}$                  & 0.1299$^{***}$                  & 0.0831$^{***}$                  & 0.0346$^{***}$                  & -0.0034                        & -0.0295$^{***}$                 & -0.0428$^{***}$                 & -0.0488$^{***}$                 & -0.0511$^{***}$                & -0.0585$^{***}$                 & -0.0692$^{***}$                 & -0.0939$^{***}$                 & -0.0121$^{***}$\\   
                          & (0.0358)                        & (0.0157)                        & (0.0115)                        & (0.0094)                        & (0.0081)                        & (0.0072)                        & (0.0066)                        & (0.0062)                        & (0.0059)                        & (0.0057)                        & (0.0056)                        & (0.0055)                        & (0.0053)                       & (0.0052)                        & (0.0051)                        & (0.0051)                        & (0.0050)                       & (0.0050)                        & (0.0050)                        & (0.0051)                        & (0.0013)\\   
   \# Waterways Crossed   & 0.3454$^{***}$                  & 0.3782$^{***}$                  & 0.3708$^{***}$                  & 0.2148$^{***}$                  & 0.1624$^{***}$                  & 0.1044$^{***}$                  & 0.0610$^{***}$                  & 0.0310$^{***}$                  & 0.0072                          & -0.0080                         & -0.0248$^{***}$                 & -0.0279$^{***}$                 & -0.0342$^{***}$                & -0.0361$^{***}$                 & -0.0137$^{***}$                 & -0.0055                         & -0.0009                        & -0.0069                         & -0.0050                         & 0.0019                          & 0.0022$^{*}$\\   
                          & (0.0690)                        & (0.0231)                        & (0.0156)                        & (0.0122)                        & (0.0100)                        & (0.0087)                        & (0.0078)                        & (0.0071)                        & (0.0065)                        & (0.0060)                        & (0.0057)                        & (0.0054)                        & (0.0051)                       & (0.0049)                        & (0.0048)                        & (0.0047)                        & (0.0045)                       & (0.0044)                        & (0.0044)                        & (0.0043)                        & (0.0013)\\   
   Different County       & 0.4993$^{***}$                  & 0.7392$^{***}$                  & 0.9352$^{***}$                  & 0.8553$^{***}$                  & 0.6281$^{***}$                  & 0.4703$^{***}$                  & 0.3264$^{***}$                  & 0.2909$^{***}$                  & 0.2295$^{***}$                  & 0.1761$^{***}$                  & 0.1159$^{***}$                  & 0.0882$^{***}$                  & 0.0521$^{***}$                 & 0.0286$^{***}$                  & 0.0635$^{***}$                  & 0.0674$^{***}$                  & 0.0665$^{***}$                 & 0.0633$^{***}$                  & 0.0933$^{***}$                  & 0.1781$^{***}$                  & 0.2070$^{***}$\\   
                          & (0.1204)                        & (0.0447)                        & (0.0277)                        & (0.0209)                        & (0.0172)                        & (0.0150)                        & (0.0136)                        & (0.0126)                        & (0.0118)                        & (0.0112)                        & (0.0109)                        & (0.0105)                        & (0.0103)                       & (0.0102)                        & (0.0101)                        & (0.0101)                        & (0.0101)                       & (0.0100)                        & (0.0100)                        & (0.0101)                        & (0.0027)\\   
   \midrule
   \emph{Fit statistics}\\
   Observations           & 21,284                          & 52,992                          & 74,162                          & 91,830                          & 108,474                         & 122,610                         & 135,478                         & 147,756                         & 160,328                         & 170,832                         & 180,412                         & 190,720                         & 200,086                        & 208,210                         & 214,854                         & 221,104                         & 226,684                        & 230,876                         & 234,084                         & 236,270                         & 3,229,046\\  
   Squared Correlation    & 0.04242                         & 0.10546                         & 0.12465                         & 0.10816                         & 0.08526                         & 0.06848                         & 0.06051                         & 0.05874                         & 0.05505                         & 0.05304                         & 0.04844                         & 0.04281                         & 0.03799                        & 0.03389                         & 0.03172                         & 0.03034                         & 0.02655                        & 0.02896                         & 0.02918                         & 0.02899                         & 0.03314\\  
   Pseudo R$^2$           & 0.03147                         & 0.08032                         & 0.09473                         & 0.08138                         & 0.06360                         & 0.05090                         & 0.04492                         & 0.04365                         & 0.04081                         & 0.03922                         & 0.03570                         & 0.03150                         & 0.02787                        & 0.02485                         & 0.02331                         & 0.02228                         & 0.01947                        & 0.02124                         & 0.02143                         & 0.02124                         & 0.02430\\  
   BIC                    & 28,687.1                        & 67,681.7                        & 93,194.5                        & 117,069.8                       & 140,940.9                       & 161,451.2                       & 179,505.7                       & 196,023.1                       & 213,323.2                       & 227,667.4                       & 241,308.7                       & 256,198.2                       & 269,782.4                      & 281,601.2                       & 291,043.5                       & 299,820.4                       & 308,267.8                      & 313,399.4                       & 317,691.3                       & 320,719.2                       & 4,367,797.1\\  
   Accuracy (Train)       & 0.5816                          & 0.6318                          & 0.6437                          & 0.6335                          & 0.6167                          & 0.6049                          & 0.5972                          & 0.5964                          & 0.5909                          & 0.5920                          & 0.5907                          & 0.5845                          & 0.5809                         & 0.5765                          & 0.5705                          & 0.5683                          & 0.5651                         & 0.5684                          & 0.5672                          & 0.5693                          & 0.5729\\  
   Accuracy 95\% CI       & \makecell{[0.5749,\\0.5882]}    & \makecell{[0.6277,\\0.6359]}    & \makecell{[0.6403,\\0.6472]}    & \makecell{[0.6304,\\0.6366]}    & \makecell{[0.6138,\\0.6196]}    & \makecell{[0.6021,\\0.6076]}    & \makecell{[0.5945,\\0.5998]}    & \makecell{[0.5939,\\0.5989]}    & \makecell{[0.5884,\\0.5933]}    & \makecell{[0.5896,\\0.5943]}    & \makecell{[0.5884,\\0.5929]}    & \makecell{[0.5823,\\0.5867]}    & \makecell{[0.5787,\\0.583]}    & \makecell{[0.5744,\\0.5787]}    & \makecell{[0.5684,\\0.5726]}    & \makecell{[0.5662,\\0.5703]}    & \makecell{[0.563,\\0.5671]}    & \makecell{[0.5664,\\0.5704]}    & \makecell{[0.5652,\\0.5692]}    & \makecell{[0.5673,\\0.5713]}    & \makecell{[0.5723,\\0.5734]}\\     
   F1                     & 0.5629                          & 0.6184                          & 0.6228                          & 0.6120                          & 0.6008                          & 0.5947                          & 0.5929                          & 0.5937                          & 0.5878                          & 0.5899                          & 0.5900                          & 0.5837                          & 0.5792                         & 0.5740                          & 0.5665                          & 0.5640                          & 0.5611                         & 0.5663                          & 0.5654                          & 0.5685                          & 0.5745\\  
   \midrule \midrule
   \multicolumn{22}{l}{\emph{IID standard-errors in parentheses}}\\
   \multicolumn{22}{l}{\emph{Signif. Codes: ***: 0.01, **: 0.05, *: 0.1}}\\
\end{tabular}

==> (inline-5) <==
\begin{tabular}{lccccccccccccccccccccc}
   \tabularnewline \midrule \midrule
   Dependent Variable: & \multicolumn{21}{c}{label}\\
   Distance (km)          & 1                               & 2                               & 3                               & 4                              & 5                               & 6                              & 7                               & 8                               & 9                               & 10                           & 11                             & 12                              & 13                              & 14                              & 15                              & 16                              & 17                             & 18                              & 19                              & 20                             & All \\   
   Model:                 & (1)                             & (2)                             & (3)                             & (4)                            & (5)                             & (6)                            & (7)                             & (8)                             & (9)                             & (10)                         & (11)                           & (12)                            & (13)                            & (14)                            & (15)                            & (16)                            & (17)                           & (18)                            & (19)                            & (20)                           & (21)\\  
   \midrule
   \emph{Variables}\\
   Constant               & 1.402$^{***}$                   & 1.482$^{***}$                   & 0.9311$^{***}$                  & 0.5224$^{***}$                 & 0.2972$^{***}$                  & 0.1713$^{***}$                 & 0.1167$^{***}$                  & 0.0328$^{***}$                  & -0.0244$^{***}$                 & -0.0703$^{***}$              & -0.0949$^{***}$                & -0.1273$^{***}$                 & -0.1473$^{***}$                 & -0.1665$^{***}$                 & -0.2151$^{***}$                 & -0.2488$^{***}$                 & -0.2781$^{***}$                & -0.3083$^{***}$                 & -0.3472$^{***}$                 & -0.4085$^{***}$                & -0.1180$^{***}$\\   
                          & (0.1145)                        & (0.0455)                        & (0.0301)                        & (0.0218)                       & (0.0164)                        & (0.0131)                       & (0.0107)                        & (0.0092)                        & (0.0081)                        & (0.0074)                     & (0.0071)                       & (0.0069)                        & (0.0070)                        & (0.0071)                        & (0.0074)                        & (0.0077)                        & (0.0080)                       & (0.0084)                        & (0.0088)                        & (0.0092)                       & (0.0017)\\   
   Race Distance          & 0.0751$^{***}$                  & 0.1952$^{***}$                  & 0.1223$^{***}$                  & 0.1105$^{***}$                 & 0.1556$^{***}$                  & 0.1534$^{***}$                 & 0.1518$^{***}$                  & 0.1180$^{***}$                  & 0.0651$^{***}$                  & 0.0292$^{***}$               & 0.0298$^{***}$                 & 0.0260$^{***}$                  & 0.0279$^{***}$                  & 0.0036                          & -0.0043                         & -0.0026                         & -0.0131$^{***}$                & -0.0169$^{***}$                 & -0.0153$^{***}$                 & -0.0051                        & 0.0370$^{***}$\\   
                          & (0.0259)                        & (0.0136)                        & (0.0105)                        & (0.0086)                       & (0.0074)                        & (0.0066)                       & (0.0062)                        & (0.0059)                        & (0.0056)                        & (0.0054)                     & (0.0053)                       & (0.0051)                        & (0.0050)                        & (0.0049)                        & (0.0048)                        & (0.0047)                        & (0.0046)                       & (0.0046)                        & (0.0046)                        & (0.0046)                       & (0.0012)\\   
   Income Distance        & 0.1034$^{***}$                  & 0.1740$^{***}$                  & 0.1930$^{***}$                  & 0.1816$^{***}$                 & 0.1204$^{***}$                  & 0.0866$^{***}$                 & 0.0602$^{***}$                  & 0.0253$^{***}$                  & 0.0373$^{***}$                  & 0.0525$^{***}$               & 0.0544$^{***}$                 & 0.0380$^{***}$                  & 0.0245$^{***}$                  & 0.0347$^{***}$                  & 0.0283$^{***}$                  & 0.0304$^{***}$                  & 0.0284$^{***}$                 & 0.0278$^{***}$                  & 0.0286$^{***}$                  & 0.0167$^{***}$                 & 0.0379$^{***}$\\   
                          & (0.0222)                        & (0.0125)                        & (0.0097)                        & (0.0082)                       & (0.0072)                        & (0.0067)                       & (0.0062)                        & (0.0059)                        & (0.0056)                        & (0.0053)                     & (0.0051)                       & (0.0049)                        & (0.0047)                        & (0.0046)                        & (0.0045)                        & (0.0044)                        & (0.0043)                       & (0.0042)                        & (0.0041)                        & (0.0041)                       & (0.0012)\\   
   Trans. Public Distance & -0.0869$^{***}$                 & -0.0354$^{**}$                  & 0.0184$^{*}$                    & 0.0315$^{***}$                 & 0.0335$^{***}$                  & 0.0401$^{***}$                 & 0.0131$^{*}$                    & -0.0005                         & -0.0122$^{**}$                  & 0.0045                       & 0.0177$^{***}$                 & 0.0360$^{***}$                  & 0.0543$^{***}$                  & 0.0601$^{***}$                  & 0.0469$^{***}$                  & 0.0365$^{***}$                  & 0.0272$^{***}$                 & 0.0371$^{***}$                  & 0.0160$^{***}$                  & -0.0037                        & 0.0431$^{***}$\\   
                          & (0.0232)                        & (0.0140)                        & (0.0109)                        & (0.0091)                       & (0.0080)                        & (0.0074)                       & (0.0069)                        & (0.0066)                        & (0.0061)                        & (0.0058)                     & (0.0056)                       & (0.0053)                        & (0.0051)                        & (0.0049)                        & (0.0047)                        & (0.0046)                        & (0.0045)                       & (0.0044)                        & (0.0044)                        & (0.0043)                       & (0.0013)\\   
   Transportation         & -0.0647$^{***}$                 & -0.0869$^{***}$                 & -0.1080$^{***}$                 & -0.0319$^{***}$                & 0.0919$^{***}$                  & 0.1678$^{***}$                 & 0.2228$^{***}$                  & 0.3083$^{***}$                  & 0.3524$^{***}$                  & 0.3589$^{***}$               & 0.3469$^{***}$                 & 0.3449$^{***}$                  & 0.3550$^{***}$                  & 0.3469$^{***}$                  & 0.3418$^{***}$                  & 0.3404$^{***}$                  & 0.3222$^{***}$                 & 0.3089$^{***}$                  & 0.2897$^{***}$                  & 0.2940$^{***}$                 & 0.2126$^{***}$\\   
                          & (0.0175)                        & (0.0117)                        & (0.0105)                        & (0.0098)                       & (0.0099)                        & (0.0099)                       & (0.0099)                        & (0.0100)                        & (0.0098)                        & (0.0096)                     & (0.0093)                       & (0.0091)                        & (0.0089)                        & (0.0086)                        & (0.0084)                        & (0.0083)                        & (0.0081)                       & (0.0080)                        & (0.0079)                        & (0.0079)                       & (0.0020)\\   
   Entertainment          & 0.0405                          & -0.0235                         & -0.0083                         & -0.0274$^{*}$                  & -0.0134                         & -0.0091                        & -0.0028                         & 0.0314$^{**}$                   & 0.0801$^{***}$                  & 0.1261$^{***}$               & 0.1314$^{***}$                 & 0.1486$^{***}$                  & 0.1645$^{***}$                  & 0.1338$^{***}$                  & 0.0934$^{***}$                  & 0.0733$^{***}$                  & 0.0651$^{***}$                 & 0.0321$^{**}$                   & -0.0090                         & $-9.13\times 10^{-5}$          & 0.0559$^{***}$\\   
                          & (0.0259)                        & (0.0168)                        & (0.0150)                        & (0.0140)                       & (0.0135)                        & (0.0132)                       & (0.0130)                        & (0.0132)                        & (0.0132)                        & (0.0133)                     & (0.0134)                       & (0.0134)                        & (0.0133)                        & (0.0133)                        & (0.0133)                        & (0.0134)                        & (0.0134)                       & (0.0135)                        & (0.0136)                        & (0.0137)                       & (0.0030)\\   
   Shopping               & 0.2892$^{***}$                  & 0.5179$^{***}$                  & 0.4722$^{***}$                  & 0.2576$^{***}$                 & 0.1471$^{***}$                  & 0.0986$^{***}$                 & 0.0855$^{***}$                  & 0.0655$^{***}$                  & 0.0957$^{***}$                  & 0.0921$^{***}$               & 0.1201$^{***}$                 & 0.1616$^{***}$                  & 0.1905$^{***}$                  & 0.2236$^{***}$                  & 0.3146$^{***}$                  & 0.3895$^{***}$                  & 0.4466$^{***}$                 & 0.4716$^{***}$                  & 0.4813$^{***}$                  & 0.4784$^{***}$                 & 0.1819$^{***}$\\   
                          & (0.0235)                        & (0.0177)                        & (0.0169)                        & (0.0164)                       & (0.0159)                        & (0.0157)                       & (0.0156)                        & (0.0156)                        & (0.0155)                        & (0.0155)                     & (0.0154)                       & (0.0153)                        & (0.0152)                        & (0.0151)                        & (0.0152)                        & (0.0152)                        & (0.0153)                       & (0.0154)                        & (0.0155)                        & (0.0156)                       & (0.0034)\\   
   Sports                 & 0.0208                          & 0.0440$^{***}$                  & 0.0792$^{***}$                  & 0.1095$^{***}$                 & 0.0862$^{***}$                  & 0.0982$^{***}$                 & 0.0882$^{***}$                  & 0.0942$^{***}$                  & 0.0581$^{***}$                  & 0.0176                       & 0.0209                         & 0.0397$^{***}$                  & 0.0560$^{***}$                  & 0.0908$^{***}$                  & 0.0968$^{***}$                  & 0.1055$^{***}$                  & 0.1288$^{***}$                 & 0.1687$^{***}$                  & 0.1805$^{***}$                  & 0.2242$^{***}$                 & 0.0486$^{***}$\\   
                          & (0.0242)                        & (0.0164)                        & (0.0151)                        & (0.0144)                       & (0.0138)                        & (0.0134)                       & (0.0133)                        & (0.0134)                        & (0.0133)                        & (0.0133)                     & (0.0134)                       & (0.0133)                        & (0.0134)                        & (0.0135)                        & (0.0135)                        & (0.0135)                        & (0.0136)                       & (0.0138)                        & (0.0140)                        & (0.0142)                       & (0.0031)\\   
   Arts / Museum          & -0.1351$^{***}$                 & 0.0132                          & 0.0670$^{***}$                  & 0.0073                         & -0.0305$^{**}$                  & 0.0156                         & 0.0627$^{***}$                  & 0.1091$^{***}$                  & 0.0939$^{***}$                  & 0.0932$^{***}$               & 0.0449$^{***}$                 & 0.0231$^{***}$                  & -0.0121                         & -0.0496$^{***}$                 & -0.0791$^{***}$                 & -0.1054$^{***}$                 & -0.1370$^{***}$                & -0.1661$^{***}$                 & -0.1986$^{***}$                 & -0.2364$^{***}$                & 0.0044$^{**}$\\   
                          & (0.0357)                        & (0.0190)                        & (0.0150)                        & (0.0133)                       & (0.0119)                        & (0.0111)                       & (0.0105)                        & (0.0101)                        & (0.0097)                        & (0.0094)                     & (0.0092)                       & (0.0089)                        & (0.0088)                        & (0.0087)                        & (0.0085)                        & (0.0084)                        & (0.0083)                       & (0.0083)                        & (0.0083)                        & (0.0084)                       & (0.0021)\\   
   Grocery                & -0.2292$^{***}$                 & -0.1512$^{***}$                 & -0.1041$^{***}$                 & -0.0527$^{***}$                & 0.0073                          & 0.0307$^{**}$                  & 0.0316$^{**}$                   & 0.0656$^{***}$                  & 0.0409$^{***}$                  & 0.0651$^{***}$               & 0.0463$^{***}$                 & -0.0149                         & -0.0322$^{**}$                  & -0.0536$^{***}$                 & -0.1177$^{***}$                 & -0.1723$^{***}$                 & -0.1976$^{***}$                & -0.2454$^{***}$                 & -0.2434$^{***}$                 & -0.2695$^{***}$                & 0.0013\\   
                          & (0.0237)                        & (0.0159)                        & (0.0148)                        & (0.0141)                       & (0.0136)                        & (0.0135)                       & (0.0134)                        & (0.0132)                        & (0.0131)                        & (0.0132)                     & (0.0131)                       & (0.0130)                        & (0.0129)                        & (0.0128)                        & (0.0129)                        & (0.0129)                        & (0.0129)                       & (0.0130)                        & (0.0132)                        & (0.0133)                       & (0.0029)\\   
   Office                 & 0.1723$^{***}$                  & 0.0601$^{***}$                  & 0.0166                          & 0.0330$^{**}$                  & -0.0183                         & -0.0970$^{***}$                & -0.1511$^{***}$                 & -0.1548$^{***}$                 & -0.1763$^{***}$                 & -0.1851$^{***}$              & -0.1553$^{***}$                & -0.1711$^{***}$                 & -0.1826$^{***}$                 & -0.1618$^{***}$                 & -0.1460$^{***}$                 & -0.1165$^{***}$                 & -0.1304$^{***}$                & -0.1080$^{***}$                 & -0.0677$^{***}$                 & -0.0917$^{***}$                & -0.0330$^{***}$\\   
                          & (0.0266)                        & (0.0184)                        & (0.0172)                        & (0.0164)                       & (0.0156)                        & (0.0152)                       & (0.0152)                        & (0.0150)                        & (0.0147)                        & (0.0146)                     & (0.0144)                       & (0.0143)                        & (0.0141)                        & (0.0140)                        & (0.0139)                        & (0.0138)                        & (0.0137)                       & (0.0138)                        & (0.0139)                        & (0.0140)                       & (0.0033)\\   
   College                & 0.3366$^{***}$                  & 0.2731$^{***}$                  & 0.2251$^{***}$                  & 0.1728$^{***}$                 & 0.1736$^{***}$                  & 0.1423$^{***}$                 & 0.1305$^{***}$                  & 0.0566$^{***}$                  & 0.0568$^{***}$                  & 0.0339$^{***}$               & 0.0405$^{***}$                 & 0.0358$^{***}$                  & 0.0260$^{***}$                  & 0.0140$^{*}$                    & 0.0289$^{***}$                  & 0.0298$^{***}$                  & 0.0266$^{***}$                 & 0.0226$^{***}$                  & 0.0063                          & 0.0172$^{**}$                  & 0.0848$^{***}$\\   
                          & (0.0276)                        & (0.0155)                        & (0.0127)                        & (0.0109)                       & (0.0099)                        & (0.0093)                       & (0.0089)                        & (0.0087)                        & (0.0085)                        & (0.0083)                     & (0.0082)                       & (0.0080)                        & (0.0080)                        & (0.0079)                        & (0.0078)                        & (0.0077)                        & (0.0077)                       & (0.0077)                        & (0.0077)                        & (0.0077)                       & (0.0019)\\   
   Service                & -0.1427$^{***}$                 & -0.0949$^{***}$                 & -0.0354$^{**}$                  & 0.1076$^{***}$                 & 0.0971$^{***}$                  & 0.0694$^{***}$                 & 0.0793$^{***}$                  & 0.0277$^{**}$                   & 0.0321$^{**}$                   & 0.0485$^{***}$               & 0.0435$^{***}$                 & 0.0471$^{***}$                  & 0.0208                          & 0.0098                          & -0.0168                         & -0.0538$^{***}$                 & -0.0902$^{***}$                & -0.0562$^{***}$                 & -0.0184                         & -0.0058                        & -0.1226$^{***}$\\   
                          & (0.0207)                        & (0.0160)                        & (0.0152)                        & (0.0146)                       & (0.0141)                        & (0.0141)                       & (0.0140)                        & (0.0140)                        & (0.0140)                        & (0.0140)                     & (0.0139)                       & (0.0138)                        & (0.0137)                        & (0.0137)                        & (0.0137)                        & (0.0137)                        & (0.0137)                       & (0.0138)                        & (0.0140)                        & (0.0141)                       & (0.0030)\\   
   \# Highways Crossed    & 0.2362$^{***}$                  & 0.2032$^{***}$                  & 0.1584$^{***}$                  & 0.1034$^{***}$                 & 0.0505$^{***}$                  & 0.0338$^{***}$                 & 0.0369$^{***}$                  & 0.0016                          & -0.0047                         & -0.0051                      & 0.0033                         & 0.0083                          & -0.0078                         & -0.0102                         & -0.0340$^{***}$                 & -0.0481$^{***}$                 & -0.0271$^{***}$                & -0.0348$^{***}$                 & -0.0338$^{***}$                 & -0.0123$^{*}$                  & -0.0740$^{***}$\\   
                          & (0.0346)                        & (0.0148)                        & (0.0106)                        & (0.0088)                       & (0.0078)                        & (0.0071)                       & (0.0067)                        & (0.0065)                        & (0.0064)                        & (0.0064)                     & (0.0064)                       & (0.0065)                        & (0.0065)                        & (0.0065)                        & (0.0066)                        & (0.0067)                        & (0.0067)                       & (0.0068)                        & (0.0068)                        & (0.0070)                       & (0.0015)\\   
   \# Parks Crossed       & -0.0499                         & 0.0201                          & -0.0717$^{***}$                 & -0.1549$^{***}$                & -0.2154$^{***}$                 & -0.2102$^{***}$                & -0.1883$^{***}$                 & -0.1862$^{***}$                 & -0.1758$^{***}$                 & -0.1752$^{***}$              & -0.1577$^{***}$                & -0.1417$^{***}$                 & -0.1131$^{***}$                 & -0.0838$^{***}$                 & -0.0675$^{***}$                 & -0.0409$^{***}$                 & -0.0175$^{***}$                & 0.0023                          & 0.0135$^{**}$                   & -0.0210$^{***}$                & -0.1885$^{***}$\\   
                          & (0.0331)                        & (0.0157)                        & (0.0119)                        & (0.0100)                       & (0.0088)                        & (0.0081)                       & (0.0077)                        & (0.0073)                        & (0.0071)                        & (0.0069)                     & (0.0069)                       & (0.0067)                        & (0.0067)                        & (0.0066)                        & (0.0066)                        & (0.0066)                        & (0.0066)                       & (0.0066)                        & (0.0066)                        & (0.0066)                       & (0.0015)\\   
   \# Railways Crossed    & 0.1439$^{***}$                  & 0.0117                          & -0.0022                         & 0.0334$^{***}$                 & 0.0853$^{***}$                  & 0.1153$^{***}$                 & 0.1308$^{***}$                  & 0.1403$^{***}$                  & 0.1263$^{***}$                  & 0.0825$^{***}$               & 0.0432$^{***}$                 & 0.0012                          & -0.0301$^{***}$                 & -0.0461$^{***}$                 & -0.0477$^{***}$                 & -0.0421$^{***}$                 & -0.0367$^{***}$                & -0.0307$^{***}$                 & -0.0406$^{***}$                 & -0.0572$^{***}$                & -0.0251$^{***}$\\   
                          & (0.0368)                        & (0.0161)                        & (0.0118)                        & (0.0097)                       & (0.0083)                        & (0.0074)                       & (0.0069)                        & (0.0065)                        & (0.0062)                        & (0.0060)                     & (0.0058)                       & (0.0057)                        & (0.0056)                        & (0.0055)                        & (0.0054)                        & (0.0053)                        & (0.0053)                       & (0.0053)                        & (0.0054)                        & (0.0054)                       & (0.0014)\\   
   \# Waterways Crossed   & 0.3025$^{***}$                  & 0.3015$^{***}$                  & 0.3032$^{***}$                  & 0.1882$^{***}$                 & 0.1584$^{***}$                  & 0.1083$^{***}$                 & 0.0704$^{***}$                  & 0.0409$^{***}$                  & 0.0231$^{***}$                  & 0.0138$^{**}$                & -0.0038                        & -0.0095$^{*}$                   & -0.0137$^{**}$                  & -0.0134$^{**}$                  & 0.0067                          & 0.0093$^{*}$                    & 0.0138$^{***}$                 & 0.0064                          & 0.0124$^{***}$                  & 0.0205$^{***}$                 & -0.0043$^{***}$\\   
                          & (0.0697)                        & (0.0235)                        & (0.0160)                        & (0.0125)                       & (0.0104)                        & (0.0091)                       & (0.0081)                        & (0.0074)                        & (0.0068)                        & (0.0064)                     & (0.0061)                       & (0.0057)                        & (0.0055)                        & (0.0052)                        & (0.0051)                        & (0.0049)                        & (0.0048)                       & (0.0047)                        & (0.0046)                        & (0.0045)                       & (0.0014)\\   
   Different County       & 0.5123$^{***}$                  & 0.7520$^{***}$                  & 0.9306$^{***}$                  & 0.8615$^{***}$                 & 0.6421$^{***}$                  & 0.4825$^{***}$                 & 0.3450$^{***}$                  & 0.3112$^{***}$                  & 0.2654$^{***}$                  & 0.2175$^{***}$               & 0.1650$^{***}$                 & 0.1526$^{***}$                  & 0.1290$^{***}$                  & 0.1114$^{***}$                  & 0.1615$^{***}$                  & 0.1740$^{***}$                  & 0.1683$^{***}$                 & 0.1590$^{***}$                  & 0.1691$^{***}$                  & 0.2458$^{***}$                 & 0.2541$^{***}$\\   
                          & (0.1213)                        & (0.0449)                        & (0.0279)                        & (0.0212)                       & (0.0174)                        & (0.0152)                       & (0.0138)                        & (0.0129)                        & (0.0121)                        & (0.0116)                     & (0.0112)                       & (0.0109)                        & (0.0108)                        & (0.0107)                        & (0.0107)                        & (0.0107)                        & (0.0106)                       & (0.0105)                        & (0.0105)                        & (0.0104)                       & (0.0027)\\   
   \midrule
   \emph{Fit statistics}\\
   Observations           & 21,284                          & 52,992                          & 74,162                          & 91,830                         & 108,474                         & 122,610                        & 135,478                         & 147,756                         & 160,328                         & 170,832                      & 180,412                        & 190,720                         & 200,086                         & 208,210                         & 214,854                         & 221,104                         & 226,684                        & 230,876                         & 234,084                         & 236,270                        & 3,229,046\\  
   Squared Correlation    & 0.06110                         & 0.11912                         & 0.13652                         & 0.11165                        & 0.08790                         & 0.07194                        & 0.06546                         & 0.06551                         & 0.06310                         & 0.06139                      & 0.05517                        & 0.04870                         & 0.04369                         & 0.03894                         & 0.03500                         & 0.03376                         & 0.03008                        & 0.03082                         & 0.03072                         & 0.03226                        & 0.03265\\  
   Pseudo R$^2$           & 0.04573                         & 0.09099                         & 0.10414                         & 0.08413                        & 0.06571                         & 0.05361                        & 0.04884                         & 0.04897                         & 0.04718                         & 0.04575                      & 0.04102                        & 0.03600                         & 0.03220                         & 0.02862                         & 0.02571                         & 0.02475                         & 0.02198                        & 0.02255                         & 0.02253                         & 0.02366                        & 0.02402\\  
   BIC                    & 28,336.1                        & 66,973.7                        & 92,305.8                        & 116,798.7                      & 140,704.6                       & 161,071.6                      & 178,852.2                       & 195,017.3                       & 211,991.9                       & 226,206.7                    & 240,061.6                      & 255,094.4                       & 268,667.6                       & 280,600.3                       & 290,413.7                       & 299,149.4                       & 307,565.6                      & 313,065.8                       & 317,420.4                       & 320,013.0                      & 4,369,141.8\\  
   Accuracy (Train)       & 0.5979                          & 0.6393                          & 0.6543                          & 0.6359                         & 0.6196                          & 0.6083                         & 0.6031                          & 0.6006                          & 0.5958                          & 0.5977                       & 0.5933                         & 0.5875                          & 0.5832                          & 0.5798                          & 0.5740                          & 0.5743                          & 0.5710                         & 0.5716                          & 0.5704                          & 0.5721                         & 0.5702\\  
   Accuracy 95\% CI       & \makecell{[0.5913,\\0.6045]}    & \makecell{[0.6352,\\0.6434]}    & \makecell{[0.6508,\\0.6577]}    & \makecell{[0.6328,\\0.639]}    & \makecell{[0.6167,\\0.6225]}    & \makecell{[0.6056,\\0.611]}    & \makecell{[0.6005,\\0.6057]}    & \makecell{[0.5981,\\0.6031]}    & \makecell{[0.5934,\\0.5982]}    & \makecell{[0.5953,\\0.6]}    & \makecell{[0.591,\\0.5955]}    & \makecell{[0.5853,\\0.5897]}    & \makecell{[0.5811,\\0.5854]}    & \makecell{[0.5777,\\0.5819]}    & \makecell{[0.5719,\\0.5761]}    & \makecell{[0.5723,\\0.5764]}    & \makecell{[0.5689,\\0.573]}    & \makecell{[0.5695,\\0.5736]}    & \makecell{[0.5683,\\0.5724]}    & \makecell{[0.5701,\\0.574]}    & \makecell{[0.5696,\\0.5707]}\\     
   F1                     & 0.5705                          & 0.6223                          & 0.6340                          & 0.6149                         & 0.6052                          & 0.6009                         & 0.6025                          & 0.6039                          & 0.6001                          & 0.6048                       & 0.6019                         & 0.5965                          & 0.5941                          & 0.5900                          & 0.5830                          & 0.5824                          & 0.5792                         & 0.5784                          & 0.5774                          & 0.5794                         & 0.5756\\  
   \midrule \midrule
   \multicolumn{22}{l}{\emph{IID standard-errors in parentheses}}\\
   \multicolumn{22}{l}{\emph{Signif. Codes: ***: 0.01, **: 0.05, *: 0.1}}\\
\end{tabular}
